Gaps between zeros of Epstein zeta-functions of binary quadratic forms on the critical line

We prove that for every integral binary quadratic form $Q$ whose discriminant is, up to sign, not a perfect square, the Epstein zeta-function of $Q$ has a zero $\frac12+i\gamma$ with $|\gamma-T|\le T^{2/5+\epsilon}$ for all large $T$. For indefinite $Q$, that is, for zeta-functions of ideal classes of real quadratic orders, this is the first exponent below the classical barrier $1/2$. For positive definite $Q$ it improves the exponents $5/11$ of Jutila and Srinivas and $3/7$ of the authors, and for discriminant $-4m^2$ with $m$ odd we obtain $1/3$. A main ingredient, of independent interest, is an explicit Voronoi summation formula with additive twists to every modulus for the representation numbers of an indefinite binary form. The resulting dual sums are treated by a two-dimensional Weyl differencing, controlled by an exact formula for the Hessian determinant of the differenced phase.

==> figs/fig_annulus.tex <==
\begin{tikzpicture}[>=stealth]
\draw[->,gray] (-2.500,0)--(2.500,0) node[right]{\small $x$};
\draw[->,gray] (0,-1.875)--(0,1.875) node[above]{\small $y$};
\fill[blue!12,even odd rule] (1.936,0.000) -- (1.923,0.050) -- (1.908,0.100) -- (1.891,0.149) -- (1.873,0.197) -- (1.853,0.244) -- (1.832,0.290) -- (1.810,0.336) -- (1.787,0.380) -- (1.763,0.423) -- (1.738,0.466) -- (1.712,0.507) -- (1.685,0.547) -- (1.657,0.587) -- (1.629,0.625) -- (1.600,0.663) -- (1.571,0.699) -- (1.541,0.735) -- (1.510,0.769) -- (1.479,0.803) -- (1.448,0.836) -- (1.416,0.868) -- (1.384,0.899) -- (1.352,0.929) -- (1.319,0.958) -- (1.286,0.987) -- (1.253,1.015) -- (1.220,1.042) -- (1.186,1.068) -- (1.152,1.093) -- (1.118,1.118) -- (1.084,1.142) -- (1.049,1.165) -- (1.015,1.188) -- (0.980,1.210) -- (0.945,1.232) -- (0.910,1.252) -- (0.875,1.272) -- (0.839,1.292) -- (0.803,1.311) -- (0.768,1.329) -- (0.731,1.347) -- (0.695,1.364) -- (0.659,1.381) -- (0.622,1.397) -- (0.585,1.413) -- (0.548,1.428) -- (0.511,1.442) -- (0.473,1.456) -- (0.435,1.470) -- (0.397,1.483) -- (0.359,1.495) -- (0.320,1.507) -- (0.281,1.518) -- (0.242,1.529) -- (0.203,1.539) -- (0.163,1.549) -- (0.123,1.558) -- (0.082,1.566) -- (0.041,1.574) -- (0.000,1.581) -- (-0.042,1.588) -- (-0.084,1.594) -- (-0.126,1.599) -- (-0.169,1.603) -- (-0.212,1.607) -- (-0.255,1.610) -- (-0.299,1.613) -- (-0.343,1.614) -- (-0.388,1.615) -- (-0.433,1.615) -- (-0.478,1.614) -- (-0.524,1.612) -- (-0.570,1.609) -- (-0.616,1.605) -- (-0.663,1.600) -- (-0.710,1.594) -- (-0.757,1.587) -- (-0.804,1.579) -- (-0.852,1.569) -- (-0.900,1.558) -- (-0.947,1.546) -- (-0.995,1.532) -- (-1.043,1.517) -- (-1.090,1.501) -- (-1.138,1.483) -- (-1.185,1.463) -- (-1.232,1.442) -- (-1.278,1.420) -- (-1.324,1.395) -- (-1.369,1.369) -- (-1.414,1.342) -- (-1.457,1.312) -- (-1.500,1.281) -- (-1.541,1.248) -- (-1.581,1.213) -- (-1.620,1.177) -- (-1.658,1.139) -- (-1.693,1.100) -- (-1.727,1.058) -- (-1.759,1.016) -- (-1.790,0.972) -- (-1.818,0.926) -- (-1.844,0.880) -- (-1.868,0.832) -- (-1.890,0.783) -- (-1.909,0.733) -- (-1.926,0.682) -- (-1.940,0.630) -- (-1.953,0.578) -- (-1.962,0.526) -- (-1.970,0.473) -- (-1.975,0.420) -- (-1.978,0.367) -- (-1.978,0.313) -- (-1.976,0.260) -- (-1.972,0.207) -- (-1.966,0.155) -- (-1.958,0.103) -- (-1.948,0.051) -- (-1.936,0.000) -- (-1.923,-0.050) -- (-1.908,-0.100) -- (-1.891,-0.149) -- (-1.873,-0.197) -- (-1.853,-0.244) -- (-1.832,-0.290) -- (-1.810,-0.336) -- (-1.787,-0.380) -- (-1.763,-0.423) -- (-1.738,-0.466) -- (-1.712,-0.507) -- (-1.685,-0.547) -- (-1.657,-0.587) -- (-1.629,-0.625) -- (-1.600,-0.663) -- (-1.571,-0.699) -- (-1.541,-0.735) -- (-1.510,-0.769) -- (-1.479,-0.803) -- (-1.448,-0.836) -- (-1.416,-0.868) -- (-1.384,-0.899) -- (-1.352,-0.929) -- (-1.319,-0.958) -- (-1.286,-0.987) -- (-1.253,-1.015) -- (-1.220,-1.042) -- (-1.186,-1.068) -- (-1.152,-1.093) -- (-1.118,-1.118) -- (-1.084,-1.142) -- (-1.049,-1.165) -- (-1.015,-1.188) -- (-0.980,-1.210) -- (-0.945,-1.232) -- (-0.910,-1.252) -- (-0.875,-1.272) -- (-0.839,-1.292) -- (-0.803,-1.311) -- (-0.768,-1.329) -- (-0.731,-1.347) -- (-0.695,-1.364) -- (-0.659,-1.381) -- (-0.622,-1.397) -- (-0.585,-1.413) -- (-0.548,-1.428) -- (-0.511,-1.442) -- (-0.473,-1.456) -- (-0.435,-1.470) -- (-0.397,-1.483) -- (-0.359,-1.495) -- (-0.320,-1.507) -- (-0.281,-1.518) -- (-0.242,-1.529) -- (-0.203,-1.539) -- (-0.163,-1.549) -- (-0.123,-1.558) -- (-0.082,-1.566) -- (-0.041,-1.574) -- (-0.000,-1.581) -- (0.042,-1.588) -- (0.084,-1.594) -- (0.126,-1.599) -- (0.169,-1.603) -- (0.212,-1.607) -- (0.255,-1.610) -- (0.299,-1.613) -- (0.343,-1.614) -- (0.388,-1.615) -- (0.433,-1.615) -- (0.478,-1.614) -- (0.524,-1.612) -- (0.570,-1.609) -- (0.616,-1.605) -- (0.663,-1.600) -- (0.710,-1.594) -- (0.757,-1.587) -- (0.804,-1.579) -- (0.852,-1.569) -- (0.900,-1.558) -- (0.947,-1.546) -- (0.995,-1.532) -- (1.043,-1.517) -- (1.090,-1.501) -- (1.138,-1.483) -- (1.185,-1.463) -- (1.232,-1.442) -- (1.278,-1.420) -- (1.324,-1.395) -- (1.369,-1.369) -- (1.414,-1.342) -- (1.457,-1.312) -- (1.500,-1.281) -- (1.541,-1.248) -- (1.581,-1.213) -- (1.620,-1.177) -- (1.658,-1.139) -- (1.693,-1.100) -- (1.727,-1.058) -- (1.759,-1.016) -- (1.790,-0.972) -- (1.818,-0.926) -- (1.844,-0.880) -- (1.868,-0.832) -- (1.890,-0.783) -- (1.909,-0.733) -- (1.926,-0.682) -- (1.940,-0.630) -- (1.953,-0.578) -- (1.962,-0.526) -- (1.970,-0.473) -- (1.975,-0.420) -- (1.978,-0.367) -- (1.978,-0.313) -- (1.976,-0.260) -- (1.972,-0.207) -- (1.966,-0.155) -- (1.958,-0.103) -- (1.948,-0.051) -- (1.936,-0.000) -- cycle (1.369,-0.000) -- (1.378,-0.036) -- (1.385,-0.073) -- (1.390,-0.109) -- (1.395,-0.147) -- (1.397,-0.184) -- (1.399,-0.222) -- (1.398,-0.259) -- (1.396,-0.297) -- (1.393,-0.334) -- (1.388,-0.372) -- (1.381,-0.409) -- (1.372,-0.446) -- (1.362,-0.482) -- (1.350,-0.518) -- (1.336,-0.553) -- (1.321,-0.588) -- (1.304,-0.622) -- (1.285,-0.655) -- (1.266,-0.687) -- (1.244,-0.718) -- (1.221,-0.748) -- (1.197,-0.778) -- (1.172,-0.806) -- (1.146,-0.832) -- (1.118,-0.858) -- (1.090,-0.883) -- (1.061,-0.906) -- (1.030,-0.928) -- (1.000,-0.949) -- (0.968,-0.968) -- (0.936,-0.987) -- (0.904,-1.004) -- (0.871,-1.020) -- (0.838,-1.035) -- (0.805,-1.049) -- (0.771,-1.061) -- (0.737,-1.073) -- (0.704,-1.084) -- (0.670,-1.093) -- (0.636,-1.102) -- (0.602,-1.109) -- (0.569,-1.116) -- (0.535,-1.122) -- (0.502,-1.127) -- (0.469,-1.132) -- (0.436,-1.135) -- (0.403,-1.138) -- (0.370,-1.140) -- (0.338,-1.141) -- (0.306,-1.142) -- (0.274,-1.142) -- (0.243,-1.142) -- (0.211,-1.140) -- (0.180,-1.139) -- (0.150,-1.137) -- (0.119,-1.134) -- (0.089,-1.131) -- (0.059,-1.127) -- (0.029,-1.123) -- (-0.000,-1.118) -- (-0.029,-1.113) -- (-0.058,-1.107) -- (-0.087,-1.101) -- (-0.115,-1.095) -- (-0.143,-1.088) -- (-0.171,-1.081) -- (-0.199,-1.074) -- (-0.226,-1.066) -- (-0.254,-1.057) -- (-0.281,-1.048) -- (-0.308,-1.039) -- (-0.335,-1.030) -- (-0.361,-1.020) -- (-0.388,-1.010) -- (-0.414,-0.999) -- (-0.440,-0.988) -- (-0.466,-0.977) -- (-0.492,-0.965) -- (-0.517,-0.953) -- (-0.543,-0.940) -- (-0.568,-0.927) -- (-0.593,-0.914) -- (-0.618,-0.900) -- (-0.643,-0.886) -- (-0.668,-0.871) -- (-0.693,-0.856) -- (-0.718,-0.840) -- (-0.742,-0.824) -- (-0.766,-0.808) -- (-0.791,-0.791) -- (-0.815,-0.773) -- (-0.839,-0.755) -- (-0.862,-0.737) -- (-0.886,-0.717) -- (-0.909,-0.698) -- (-0.933,-0.678) -- (-0.956,-0.657) -- (-0.979,-0.636) -- (-1.001,-0.614) -- (-1.024,-0.591) -- (-1.046,-0.568) -- (-1.068,-0.544) -- (-1.089,-0.520) -- (-1.111,-0.495) -- (-1.132,-0.469) -- (-1.152,-0.442) -- (-1.172,-0.415) -- (-1.191,-0.387) -- (-1.210,-0.359) -- (-1.229,-0.329) -- (-1.247,-0.299) -- (-1.264,-0.269) -- (-1.280,-0.237) -- (-1.296,-0.205) -- (-1.310,-0.173) -- (-1.324,-0.139) -- (-1.337,-0.105) -- (-1.349,-0.071) -- (-1.360,-0.036) -- (-1.369,0.000) -- (-1.378,0.036) -- (-1.385,0.073) -- (-1.390,0.109) -- (-1.395,0.147) -- (-1.397,0.184) -- (-1.399,0.222) -- (-1.398,0.259) -- (-1.396,0.297) -- (-1.393,0.334) -- (-1.388,0.372) -- (-1.381,0.409) -- (-1.372,0.446) -- (-1.362,0.482) -- (-1.350,0.518) -- (-1.336,0.553) -- (-1.321,0.588) -- (-1.304,0.622) -- (-1.285,0.655) -- (-1.266,0.687) -- (-1.244,0.718) -- (-1.221,0.748) -- (-1.197,0.778) -- (-1.172,0.806) -- (-1.146,0.832) -- (-1.118,0.858) -- (-1.090,0.883) -- (-1.061,0.906) -- (-1.030,0.928) -- (-1.000,0.949) -- (-0.968,0.968) -- (-0.936,0.987) -- (-0.904,1.004) -- (-0.871,1.020) -- (-0.838,1.035) -- (-0.805,1.049) -- (-0.771,1.061) -- (-0.737,1.073) -- (-0.704,1.084) -- (-0.670,1.093) -- (-0.636,1.102) -- (-0.602,1.109) -- (-0.569,1.116) -- (-0.535,1.122) -- (-0.502,1.127) -- (-0.469,1.132) -- (-0.436,1.135) -- (-0.403,1.138) -- (-0.370,1.140) -- (-0.338,1.141) -- (-0.306,1.142) -- (-0.274,1.142) -- (-0.243,1.142) -- (-0.211,1.140) -- (-0.180,1.139) -- (-0.150,1.137) -- (-0.119,1.134) -- (-0.089,1.131) -- (-0.059,1.127) -- (-0.029,1.123) -- (0.000,1.118) -- (0.029,1.113) -- (0.058,1.107) -- (0.087,1.101) -- (0.115,1.095) -- (0.143,1.088) -- (0.171,1.081) -- (0.199,1.074) -- (0.226,1.066) -- (0.254,1.057) -- (0.281,1.048) -- (0.308,1.039) -- (0.335,1.030) -- (0.361,1.020) -- (0.388,1.010) -- (0.414,0.999) -- (0.440,0.988) -- (0.466,0.977) -- (0.492,0.965) -- (0.517,0.953) -- (0.543,0.940) -- (0.568,0.927) -- (0.593,0.914) -- (0.618,0.900) -- (0.643,0.886) -- (0.668,0.871) -- (0.693,0.856) -- (0.718,0.840) -- (0.742,0.824) -- (0.766,0.808) -- (0.791,0.791) -- (0.815,0.773) -- (0.839,0.755) -- (0.862,0.737) -- (0.886,0.717) -- (0.909,0.698) -- (0.933,0.678) -- (0.956,0.657) -- (0.979,0.636) -- (1.001,0.614) -- (1.024,0.591) -- (1.046,0.568) -- (1.068,0.544) -- (1.089,0.520) -- (1.111,0.495) -- (1.132,0.469) -- (1.152,0.442) -- (1.172,0.415) -- (1.191,0.387) -- (1.210,0.359) -- (1.229,0.329) -- (1.247,0.299) -- (1.264,0.269) -- (1.280,0.237) -- (1.296,0.205) -- (1.310,0.173) -- (1.324,0.139) -- (1.337,0.105) -- (1.349,0.071) -- (1.360,0.036) -- (1.369,0.000) -- cycle;
\draw[blue!70!black,thick] (1.936,0.000) -- (1.923,0.050) -- (1.908,0.100) -- (1.891,0.149) -- (1.873,0.197) -- (1.853,0.244) -- (1.832,0.290) -- (1.810,0.336) -- (1.787,0.380) -- (1.763,0.423) -- (1.738,0.466) -- (1.712,0.507) -- (1.685,0.547) -- (1.657,0.587) -- (1.629,0.625) -- (1.600,0.663) -- (1.571,0.699) -- (1.541,0.735) -- (1.510,0.769) -- (1.479,0.803) -- (1.448,0.836) -- (1.416,0.868) -- (1.384,0.899) -- (1.352,0.929) -- (1.319,0.958) -- (1.286,0.987) -- (1.253,1.015) -- (1.220,1.042) -- (1.186,1.068) -- (1.152,1.093) -- (1.118,1.118) -- (1.084,1.142) -- (1.049,1.165) -- (1.015,1.188) -- (0.980,1.210) -- (0.945,1.232) -- (0.910,1.252) -- (0.875,1.272) -- (0.839,1.292) -- (0.803,1.311) -- (0.768,1.329) -- (0.731,1.347) -- (0.695,1.364) -- (0.659,1.381) -- (0.622,1.397) -- (0.585,1.413) -- (0.548,1.428) -- (0.511,1.442) -- (0.473,1.456) -- (0.435,1.470) -- (0.397,1.483) -- (0.359,1.495) -- (0.320,1.507) -- (0.281,1.518) -- (0.242,1.529) -- (0.203,1.539) -- (0.163,1.549) -- (0.123,1.558) -- (0.082,1.566) -- (0.041,1.574) -- (0.000,1.581) -- (-0.042,1.588) -- (-0.084,1.594) -- (-0.126,1.599) -- (-0.169,1.603) -- (-0.212,1.607) -- (-0.255,1.610) -- (-0.299,1.613) -- (-0.343,1.614) -- (-0.388,1.615) -- (-0.433,1.615) -- (-0.478,1.614) -- (-0.524,1.612) -- (-0.570,1.609) -- (-0.616,1.605) -- (-0.663,1.600) -- (-0.710,1.594) -- (-0.757,1.587) -- (-0.804,1.579) -- (-0.852,1.569) -- (-0.900,1.558) -- (-0.947,1.546) -- (-0.995,1.532) -- (-1.043,1.517) -- (-1.090,1.501) -- (-1.138,1.483) -- (-1.185,1.463) -- (-1.232,1.442) -- (-1.278,1.420) -- (-1.324,1.395) -- (-1.369,1.369) -- (-1.414,1.342) -- (-1.457,1.312) -- (-1.500,1.281) -- (-1.541,1.248) -- (-1.581,1.213) -- (-1.620,1.177) -- (-1.658,1.139) -- (-1.693,1.100) -- (-1.727,1.058) -- (-1.759,1.016) -- (-1.790,0.972) -- (-1.818,0.926) -- (-1.844,0.880) -- (-1.868,0.832) -- (-1.890,0.783) -- (-1.909,0.733) -- (-1.926,0.682) -- (-1.940,0.630) -- (-1.953,0.578) -- (-1.962,0.526) -- (-1.970,0.473) -- (-1.975,0.420) -- (-1.978,0.367) -- (-1.978,0.313) -- (-1.976,0.260) -- (-1.972,0.207) -- (-1.966,0.155) -- (-1.958,0.103) -- (-1.948,0.051) -- (-1.936,0.000) -- (-1.923,-0.050) -- (-1.908,-0.100) -- (-1.891,-0.149) -- (-1.873,-0.197) -- (-1.853,-0.244) -- (-1.832,-0.290) -- (-1.810,-0.336) -- (-1.787,-0.380) -- (-1.763,-0.423) -- (-1.738,-0.466) -- (-1.712,-0.507) -- (-1.685,-0.547) -- (-1.657,-0.587) -- (-1.629,-0.625) -- (-1.600,-0.663) -- (-1.571,-0.699) -- (-1.541,-0.735) -- (-1.510,-0.769) -- (-1.479,-0.803) -- (-1.448,-0.836) -- (-1.416,-0.868) -- (-1.384,-0.899) -- (-1.352,-0.929) -- (-1.319,-0.958) -- (-1.286,-0.987) -- (-1.253,-1.015) -- (-1.220,-1.042) -- (-1.186,-1.068) -- (-1.152,-1.093) -- (-1.118,-1.118) -- (-1.084,-1.142) -- (-1.049,-1.165) -- (-1.015,-1.188) -- (-0.980,-1.210) -- (-0.945,-1.232) -- (-0.910,-1.252) -- (-0.875,-1.272) -- (-0.839,-1.292) -- (-0.803,-1.311) -- (-0.768,-1.329) -- (-0.731,-1.347) -- (-0.695,-1.364) -- (-0.659,-1.381) -- (-0.622,-1.397) -- (-0.585,-1.413) -- (-0.548,-1.428) -- (-0.511,-1.442) -- (-0.473,-1.456) -- (-0.435,-1.470) -- (-0.397,-1.483) -- (-0.359,-1.495) -- (-0.320,-1.507) -- (-0.281,-1.518) -- (-0.242,-1.529) -- (-0.203,-1.539) -- (-0.163,-1.549) -- (-0.123,-1.558) -- (-0.082,-1.566) -- (-0.041,-1.574) -- (-0.000,-1.581) -- (0.042,-1.588) -- (0.084,-1.594) -- (0.126,-1.599) -- (0.169,-1.603) -- (0.212,-1.607) -- (0.255,-1.610) -- (0.299,-1.613) -- (0.343,-1.614) -- (0.388,-1.615) -- (0.433,-1.615) -- (0.478,-1.614) -- (0.524,-1.612) -- (0.570,-1.609) -- (0.616,-1.605) -- (0.663,-1.600) -- (0.710,-1.594) -- (0.757,-1.587) -- (0.804,-1.579) -- (0.852,-1.569) -- (0.900,-1.558) -- (0.947,-1.546) -- (0.995,-1.532) -- (1.043,-1.517) -- (1.090,-1.501) -- (1.138,-1.483) -- (1.185,-1.463) -- (1.232,-1.442) -- (1.278,-1.420) -- (1.324,-1.395) -- (1.369,-1.369) -- (1.414,-1.342) -- (1.457,-1.312) -- (1.500,-1.281) -- (1.541,-1.248) -- (1.581,-1.213) -- (1.620,-1.177) -- (1.658,-1.139) -- (1.693,-1.100) -- (1.727,-1.058) -- (1.759,-1.016) -- (1.790,-0.972) -- (1.818,-0.926) -- (1.844,-0.880) -- (1.868,-0.832) -- (1.890,-0.783) -- (1.909,-0.733) -- (1.926,-0.682) -- (1.940,-0.630) -- (1.953,-0.578) -- (1.962,-0.526) -- (1.970,-0.473) -- (1.975,-0.420) -- (1.978,-0.367) -- (1.978,-0.313) -- (1.976,-0.260) -- (1.972,-0.207) -- (1.966,-0.155) -- (1.958,-0.103) -- (1.948,-0.051) -- (1.936,-0.000) -- cycle;
\draw[blue!70!black,thick] (1.369,0.000) -- (1.360,0.036) -- (1.349,0.071) -- (1.337,0.105) -- (1.324,0.139) -- (1.310,0.173) -- (1.296,0.205) -- (1.280,0.237) -- (1.264,0.269) -- (1.247,0.299) -- (1.229,0.329) -- (1.210,0.359) -- (1.191,0.387) -- (1.172,0.415) -- (1.152,0.442) -- (1.132,0.469) -- (1.111,0.495) -- (1.089,0.520) -- (1.068,0.544) -- (1.046,0.568) -- (1.024,0.591) -- (1.001,0.614) -- (0.979,0.636) -- (0.956,0.657) -- (0.933,0.678) -- (0.909,0.698) -- (0.886,0.717) -- (0.862,0.737) -- (0.839,0.755) -- (0.815,0.773) -- (0.791,0.791) -- (0.766,0.808) -- (0.742,0.824) -- (0.718,0.840) -- (0.693,0.856) -- (0.668,0.871) -- (0.643,0.886) -- (0.618,0.900) -- (0.593,0.914) -- (0.568,0.927) -- (0.543,0.940) -- (0.517,0.953) -- (0.492,0.965) -- (0.466,0.977) -- (0.440,0.988) -- (0.414,0.999) -- (0.388,1.010) -- (0.361,1.020) -- (0.335,1.030) -- (0.308,1.039) -- (0.281,1.048) -- (0.254,1.057) -- (0.226,1.066) -- (0.199,1.074) -- (0.171,1.081) -- (0.143,1.088) -- (0.115,1.095) -- (0.087,1.101) -- (0.058,1.107) -- (0.029,1.113) -- (0.000,1.118) -- (-0.029,1.123) -- (-0.059,1.127) -- (-0.089,1.131) -- (-0.119,1.134) -- (-0.150,1.137) -- (-0.180,1.139) -- (-0.211,1.140) -- (-0.243,1.142) -- (-0.274,1.142) -- (-0.306,1.142) -- (-0.338,1.141) -- (-0.370,1.140) -- (-0.403,1.138) -- (-0.436,1.135) -- (-0.469,1.132) -- (-0.502,1.127) -- (-0.535,1.122) -- (-0.569,1.116) -- (-0.602,1.109) -- (-0.636,1.102) -- (-0.670,1.093) -- (-0.704,1.084) -- (-0.737,1.073) -- (-0.771,1.061) -- (-0.805,1.049) -- (-0.838,1.035) -- (-0.871,1.020) -- (-0.904,1.004) -- (-0.936,0.987) -- (-0.968,0.968) -- (-1.000,0.949) -- (-1.030,0.928) -- (-1.061,0.906) -- (-1.090,0.883) -- (-1.118,0.858) -- (-1.146,0.832) -- (-1.172,0.806) -- (-1.197,0.778) -- (-1.221,0.748) -- (-1.244,0.718) -- (-1.266,0.687) -- (-1.285,0.655) -- (-1.304,0.622) -- (-1.321,0.588) -- (-1.336,0.553) -- (-1.350,0.518) -- (-1.362,0.482) -- (-1.372,0.446) -- (-1.381,0.409) -- (-1.388,0.372) -- (-1.393,0.334) -- (-1.396,0.297) -- (-1.398,0.259) -- (-1.399,0.222) -- (-1.397,0.184) -- (-1.395,0.147) -- (-1.390,0.109) -- (-1.385,0.073) -- (-1.378,0.036) -- (-1.369,0.000) -- (-1.360,-0.036) -- (-1.349,-0.071) -- (-1.337,-0.105) -- (-1.324,-0.139) -- (-1.310,-0.173) -- (-1.296,-0.205) -- (-1.280,-0.237) -- (-1.264,-0.269) -- (-1.247,-0.299) -- (-1.229,-0.329) -- (-1.210,-0.359) -- (-1.191,-0.387) -- (-1.172,-0.415) -- (-1.152,-0.442) -- (-1.132,-0.469) -- (-1.111,-0.495) -- (-1.089,-0.520) -- (-1.068,-0.544) -- (-1.046,-0.568) -- (-1.024,-0.591) -- (-1.001,-0.614) -- (-0.979,-0.636) -- (-0.956,-0.657) -- (-0.933,-0.678) -- (-0.909,-0.698) -- (-0.886,-0.717) -- (-0.862,-0.737) -- (-0.839,-0.755) -- (-0.815,-0.773) -- (-0.791,-0.791) -- (-0.766,-0.808) -- (-0.742,-0.824) -- (-0.718,-0.840) -- (-0.693,-0.856) -- (-0.668,-0.871) -- (-0.643,-0.886) -- (-0.618,-0.900) -- (-0.593,-0.914) -- (-0.568,-0.927) -- (-0.543,-0.940) -- (-0.517,-0.953) -- (-0.492,-0.965) -- (-0.466,-0.977) -- (-0.440,-0.988) -- (-0.414,-0.999) -- (-0.388,-1.010) -- (-0.361,-1.020) -- (-0.335,-1.030) -- (-0.308,-1.039) -- (-0.281,-1.048) -- (-0.254,-1.057) -- (-0.226,-1.066) -- (-0.199,-1.074) -- (-0.171,-1.081) -- (-0.143,-1.088) -- (-0.115,-1.095) -- (-0.087,-1.101) -- (-0.058,-1.107) -- (-0.029,-1.113) -- (-0.000,-1.118) -- (0.029,-1.123) -- (0.059,-1.127) -- (0.089,-1.131) -- (0.119,-1.134) -- (0.150,-1.137) -- (0.180,-1.139) -- (0.211,-1.140) -- (0.243,-1.142) -- (0.274,-1.142) -- (0.306,-1.142) -- (0.338,-1.141) -- (0.370,-1.140) -- (0.403,-1.138) -- (0.436,-1.135) -- (0.469,-1.132) -- (0.502,-1.127) -- (0.535,-1.122) -- (0.569,-1.116) -- (0.602,-1.109) -- (0.636,-1.102) -- (0.670,-1.093) -- (0.704,-1.084) -- (0.737,-1.073) -- (0.771,-1.061) -- (0.805,-1.049) -- (0.838,-1.035) -- (0.871,-1.020) -- (0.904,-1.004) -- (0.936,-0.987) -- (0.968,-0.968) -- (1.000,-0.949) -- (1.030,-0.928) -- (1.061,-0.906) -- (1.090,-0.883) -- (1.118,-0.858) -- (1.146,-0.832) -- (1.172,-0.806) -- (1.197,-0.778) -- (1.221,-0.748) -- (1.244,-0.718) -- (1.266,-0.687) -- (1.285,-0.655) -- (1.304,-0.622) -- (1.321,-0.588) -- (1.336,-0.553) -- (1.350,-0.518) -- (1.362,-0.482) -- (1.372,-0.446) -- (1.381,-0.409) -- (1.388,-0.372) -- (1.393,-0.334) -- (1.396,-0.297) -- (1.398,-0.259) -- (1.399,-0.222) -- (1.397,-0.184) -- (1.395,-0.147) -- (1.390,-0.109) -- (1.385,-0.073) -- (1.378,-0.036) -- (1.369,-0.000) -- cycle;
\fill[gray!60] (-2.000,-0.250) circle (0.45pt);
\fill[gray!60] (-2.000,0.000) circle (0.45pt);
\fill[gray!60] (-2.000,0.250) circle (0.45pt);
\fill[gray!60] (-2.000,0.500) circle (0.45pt);
\fill[gray!60] (-2.000,0.750) circle (0.45pt);
\fill[gray!60] (-2.000,1.000) circle (0.45pt);
\fill[gray!60] (-1.750,-0.500) circle (0.45pt);
\fill[blue!60!black] (-1.750,-0.250) circle (0.9pt);
\fill[blue!60!black] (-1.750,0.000) circle (0.9pt);
\fill[blue!60!black] (-1.750,0.250) circle (0.9pt);
\fill[blue!60!black] (-1.750,0.500) circle (0.9pt);
\fill[blue!60!black] (-1.750,0.750) circle (0.9pt);
\fill[blue!60!black] (-1.750,1.000) circle (0.9pt);
\fill[gray!60] (-1.750,1.250) circle (0.45pt);
\fill[gray!60] (-1.500,-1.000) circle (0.45pt);
\fill[blue!60!black] (-1.500,-0.750) circle (0.9pt);
\fill[blue!60!black] (-1.500,-0.500) circle (0.9pt);
\fill[blue!60!black] (-1.500,-0.250) circle (0.9pt);
\fill[blue!60!black] (-1.500,0.000) circle (0.9pt);
\fill[blue!60!black] (-1.500,0.250) circle (0.9pt);
\fill[blue!60!black] (-1.500,0.500) circle (0.9pt);
\fill[blue!60!black] (-1.500,0.750) circle (0.9pt);
\fill[blue!60!black] (-1.500,1.000) circle (0.9pt);
\fill[blue!60!black] (-1.500,1.250) circle (0.9pt);
\fill[gray!60] (-1.500,1.500) circle (0.45pt);
\fill[blue!60!black] (-1.250,-1.000) circle (0.9pt);
\fill[blue!60!black] (-1.250,-0.750) circle (0.9pt);
\fill[blue!60!black] (-1.250,-0.500) circle (0.9pt);
\fill[gray!60] (-1.250,-0.250) circle (0.45pt);
\fill[gray!60] (-1.250,0.000) circle (0.45pt);
\fill[gray!60] (-1.250,0.250) circle (0.45pt);
\fill[gray!60] (-1.250,0.500) circle (0.45pt);
\fill[blue!60!black] (-1.250,0.750) circle (0.9pt);
\fill[blue!60!black] (-1.250,1.000) circle (0.9pt);
\fill[blue!60!black] (-1.250,1.250) circle (0.9pt);
\fill[gray!60] (-1.250,1.500) circle (0.45pt);
\fill[gray!60] (-1.000,-1.250) circle (0.45pt);
\fill[blue!60!black] (-1.000,-1.000) circle (0.9pt);
\fill[blue!60!black] (-1.000,-0.750) circle (0.9pt);
\fill[gray!60] (-1.000,-0.500) circle (0.45pt);
\fill[gray!60] (-1.000,-0.250) circle (0.45pt);
\fill[gray!60] (-1.000,0.000) circle (0.45pt);
\fill[gray!60] (-1.000,0.250) circle (0.45pt);
\fill[gray!60] (-1.000,0.500) circle (0.45pt);
\fill[gray!60] (-1.000,0.750) circle (0.45pt);
\fill[blue!60!black] (-1.000,1.000) circle (0.9pt);
\fill[blue!60!black] (-1.000,1.250) circle (0.9pt);
\fill[blue!60!black] (-1.000,1.500) circle (0.9pt);
\fill[gray!60] (-0.750,-1.500) circle (0.45pt);
\fill[blue!60!black] (-0.750,-1.250) circle (0.9pt);
\fill[blue!60!black] (-0.750,-1.000) circle (0.9pt);
\fill[gray!60] (-0.750,-0.750) circle (0.45pt);
\fill[gray!60] (-0.750,-0.500) circle (0.45pt);
\fill[gray!60] (-0.750,-0.250) circle (0.45pt);
\fill[gray!60] (-0.750,0.000) circle (0.45pt);
\fill[gray!60] (-0.750,0.250) circle (0.45pt);
\fill[gray!60] (-0.750,0.500) circle (0.45pt);
\fill[gray!60] (-0.750,0.750) circle (0.45pt);
\fill[gray!60] (-0.750,1.000) circle (0.45pt);
\fill[blue!60!black] (-0.750,1.250) circle (0.9pt);
\fill[blue!60!black] (-0.750,1.500) circle (0.9pt);
\fill[gray!60] (-0.750,1.750) circle (0.45pt);
\fill[gray!60] (-0.500,-1.500) circle (0.45pt);
\fill[blue!60!black] (-0.500,-1.250) circle (0.9pt);
\fill[blue!60!black] (-0.500,-1.000) circle (0.9pt);
\fill[gray!60] (-0.500,-0.750) circle (0.45pt);
\fill[gray!60] (-0.500,-0.500) circle (0.45pt);
\fill[gray!60] (-0.500,-0.250) circle (0.45pt);
\fill[gray!60] (-0.500,0.000) circle (0.45pt);
\fill[gray!60] (-0.500,0.250) circle (0.45pt);
\fill[gray!60] (-0.500,0.500) circle (0.45pt);
\fill[gray!60] (-0.500,0.750) circle (0.45pt);
\fill[gray!60] (-0.500,1.000) circle (0.45pt);
\fill[blue!60!black] (-0.500,1.250) circle (0.9pt);
\fill[blue!60!black] (-0.500,1.500) circle (0.9pt);
\fill[gray!60] (-0.500,1.750) circle (0.45pt);
\fill[blue!60!black] (-0.250,-1.500) circle (0.9pt);
\fill[blue!60!black] (-0.250,-1.250) circle (0.9pt);
\fill[gray!60] (-0.250,-1.000) circle (0.45pt);
\fill[gray!60] (-0.250,-0.750) circle (0.45pt);
\fill[gray!60] (-0.250,-0.500) circle (0.45pt);
\fill[gray!60] (-0.250,-0.250) circle (0.45pt);
\fill[gray!60] (-0.250,0.000) circle (0.45pt);
\fill[gray!60] (-0.250,0.250) circle (0.45pt);
\fill[gray!60] (-0.250,0.500) circle (0.45pt);
\fill[gray!60] (-0.250,0.750) circle (0.45pt);
\fill[gray!60] (-0.250,1.000) circle (0.45pt);
\fill[blue!60!black] (-0.250,1.250) circle (0.9pt);
\fill[blue!60!black] (-0.250,1.500) circle (0.9pt);
\fill[gray!60] (-0.250,1.750) circle (0.45pt);
\fill[blue!60!black] (0.000,-1.500) circle (0.9pt);
\fill[blue!60!black] (0.000,-1.250) circle (0.9pt);
\fill[gray!60] (0.000,-1.000) circle (0.45pt);
\fill[gray!60] (0.000,-0.750) circle (0.45pt);
\fill[gray!60] (0.000,-0.500) circle (0.45pt);
\fill[gray!60] (0.000,-0.250) circle (0.45pt);
\fill[gray!60] (0.000,0.000) circle (0.45pt);
\fill[gray!60] (0.000,0.250) circle (0.45pt);
\fill[gray!60] (0.000,0.500) circle (0.45pt);
\fill[gray!60] (0.000,0.750) circle (0.45pt);
\fill[gray!60] (0.000,1.000) circle (0.45pt);
\fill[blue!60!black] (0.000,1.250) circle (0.9pt);
\fill[blue!60!black] (0.000,1.500) circle (0.9pt);
\fill[gray!60] (0.250,-1.750) circle (0.45pt);
\fill[blue!60!black] (0.250,-1.500) circle (0.9pt);
\fill[blue!60!black] (0.250,-1.250) circle (0.9pt);
\fill[gray!60] (0.250,-1.000) circle (0.45pt);
\fill[gray!60] (0.250,-0.750) circle (0.45pt);
\fill[gray!60] (0.250,-0.500) circle (0.45pt);
\fill[gray!60] (0.250,-0.250) circle (0.45pt);
\fill[gray!60] (0.250,0.000) circle (0.45pt);
\fill[gray!60] (0.250,0.250) circle (0.45pt);
\fill[gray!60] (0.250,0.500) circle (0.45pt);
\fill[gray!60] (0.250,0.750) circle (0.45pt);
\fill[gray!60] (0.250,1.000) circle (0.45pt);
\fill[blue!60!black] (0.250,1.250) circle (0.9pt);
\fill[blue!60!black] (0.250,1.500) circle (0.9pt);
\fill[gray!60] (0.500,-1.750) circle (0.45pt);
\fill[blue!60!black] (0.500,-1.500) circle (0.9pt);
\fill[blue!60!black] (0.500,-1.250) circle (0.9pt);
\fill[gray!60] (0.500,-1.000) circle (0.45pt);
\fill[gray!60] (0.500,-0.750) circle (0.45pt);
\fill[gray!60] (0.500,-0.500) circle (0.45pt);
\fill[gray!60] (0.500,-0.250) circle (0.45pt);
\fill[gray!60] (0.500,0.000) circle (0.45pt);
\fill[gray!60] (0.500,0.250) circle (0.45pt);
\fill[gray!60] (0.500,0.500) circle (0.45pt);
\fill[gray!60] (0.500,0.750) circle (0.45pt);
\fill[blue!60!black] (0.500,1.000) circle (0.9pt);
\fill[blue!60!black] (0.500,1.250) circle (0.9pt);
\fill[gray!60] (0.500,1.500) circle (0.45pt);
\fill[gray!60] (0.750,-1.750) circle (0.45pt);
\fill[blue!60!black] (0.750,-1.500) circle (0.9pt);
\fill[blue!60!black] (0.750,-1.250) circle (0.9pt);
\fill[gray!60] (0.750,-1.000) circle (0.45pt);
\fill[gray!60] (0.750,-0.750) circle (0.45pt);
\fill[gray!60] (0.750,-0.500) circle (0.45pt);
\fill[gray!60] (0.750,-0.250) circle (0.45pt);
\fill[gray!60] (0.750,0.000) circle (0.45pt);
\fill[gray!60] (0.750,0.250) circle (0.45pt);
\fill[gray!60] (0.750,0.500) circle (0.45pt);
\fill[gray!60] (0.750,0.750) circle (0.45pt);
\fill[blue!60!black] (0.750,1.000) circle (0.9pt);
\fill[blue!60!black] (0.750,1.250) circle (0.9pt);
\fill[gray!60] (0.750,1.500) circle (0.45pt);
\fill[blue!60!black] (1.000,-1.500) circle (0.9pt);
\fill[blue!60!black] (1.000,-1.250) circle (0.9pt);
\fill[blue!60!black] (1.000,-1.000) circle (0.9pt);
\fill[gray!60] (1.000,-0.750) circle (0.45pt);
\fill[gray!60] (1.000,-0.500) circle (0.45pt);
\fill[gray!60] (1.000,-0.250) circle (0.45pt);
\fill[gray!60] (1.000,0.000) circle (0.45pt);
\fill[gray!60] (1.000,0.250) circle (0.45pt);
\fill[gray!60] (1.000,0.500) circle (0.45pt);
\fill[blue!60!black] (1.000,0.750) circle (0.9pt);
\fill[blue!60!black] (1.000,1.000) circle (0.9pt);
\fill[gray!60] (1.000,1.250) circle (0.45pt);
\fill[gray!60] (1.250,-1.500) circle (0.45pt);
\fill[blue!60!black] (1.250,-1.250) circle (0.9pt);
\fill[blue!60!black] (1.250,-1.000) circle (0.9pt);
\fill[blue!60!black] (1.250,-0.750) circle (0.9pt);
\fill[gray!60] (1.250,-0.500) circle (0.45pt);
\fill[gray!60] (1.250,-0.250) circle (0.45pt);
\fill[gray!60] (1.250,0.000) circle (0.45pt);
\fill[gray!60] (1.250,0.250) circle (0.45pt);
\fill[blue!60!black] (1.250,0.500) circle (0.9pt);
\fill[blue!60!black] (1.250,0.750) circle (0.9pt);
\fill[blue!60!black] (1.250,1.000) circle (0.9pt);
\fill[gray!60] (1.500,-1.500) circle (0.45pt);
\fill[blue!60!black] (1.500,-1.250) circle (0.9pt);
\fill[blue!60!black] (1.500,-1.000) circle (0.9pt);
\fill[blue!60!black] (1.500,-0.750) circle (0.9pt);
\fill[blue!60!black] (1.500,-0.500) circle (0.9pt);
\fill[blue!60!black] (1.500,-0.250) circle (0.9pt);
\fill[blue!60!black] (1.500,0.000) circle (0.9pt);
\fill[blue!60!black] (1.500,0.250) circle (0.9pt);
\fill[blue!60!black] (1.500,0.500) circle (0.9pt);
\fill[blue!60!black] (1.500,0.750) circle (0.9pt);
\fill[gray!60] (1.500,1.000) circle (0.45pt);
\fill[gray!60] (1.750,-1.250) circle (0.45pt);
\fill[blue!60!black] (1.750,-1.000) circle (0.9pt);
\fill[blue!60!black] (1.750,-0.750) circle (0.9pt);
\fill[blue!60!black] (1.750,-0.500) circle (0.9pt);
\fill[blue!60!black] (1.750,-0.250) circle (0.9pt);
\fill[blue!60!black] (1.750,0.000) circle (0.9pt);
\fill[blue!60!black] (1.750,0.250) circle (0.9pt);
\fill[gray!60] (1.750,0.500) circle (0.45pt);
\fill[gray!60] (2.000,-1.000) circle (0.45pt);
\fill[gray!60] (2.000,-0.750) circle (0.45pt);
\fill[gray!60] (2.000,-0.500) circle (0.45pt);
\fill[gray!60] (2.000,-0.250) circle (0.45pt);
\fill[gray!60] (2.000,0.000) circle (0.45pt);
\fill[gray!60] (2.000,0.250) circle (0.45pt);
\node[blue!60!black,fill=white,inner sep=1pt] at (0.000,-2.300) {\small $N\le P(w)\le N'$};
\end{tikzpicture}

==> figs/fig_decomp.tex <==
\begin{tikzpicture}[>=stealth,scale=0.62]
\fill[blue!8,even odd rule] (0,0) circle (5.6) (0,0) circle (4.0);
\draw[blue!60!black] (0,0) circle (4.0) (0,0) circle (5.6);
\fill[gray!55] (25.0:4.0) arc (25.0:31.0:4.0) -- (31.0:5.6) arc (31.0:25.0:5.6) -- cycle;
\fill[orange!45] (37.0:4.0) arc (37.0:46.0:4.0) -- (46.0:5.6) arc (46.0:37.0:5.6) -- cycle;
\fill[orange!45] (10.0:4.0) arc (10.0:19.0:4.0) -- (19.0:5.6) arc (19.0:10.0:5.6) -- cycle;
\fill[gray!55] (205.0:4.0) arc (205.0:211.0:4.0) -- (211.0:5.6) arc (211.0:205.0:5.6) -- cycle;
\fill[orange!45] (217.0:4.0) arc (217.0:226.0:4.0) -- (226.0:5.6) arc (226.0:217.0:5.6) -- cycle;
\fill[orange!45] (190.0:4.0) arc (190.0:199.0:4.0) -- (199.0:5.6) arc (199.0:190.0:5.6) -- cycle;
\draw[dashed] (208.0:6.3)--(28.0:6.3) node[above right]{\small $\mathbb R\ell$};
\draw[->,very thick] (0,0)--(28.0:1.0) node[above left=-1pt]{\small $\ell$};
\fill (0,0) circle (1.2pt) node[below left]{\small $0$};
\draw[green!45!black] (3.658,2.080)--(2.851,3.699);
\draw[green!45!black,line width=1.6pt] (3.413,2.572)--(3.096,3.206);
\draw[green!45!black] (4.051,2.375)--(3.207,4.067);
\draw[green!45!black,line width=1.6pt] (3.805,2.867)--(3.452,3.575);
\draw[green!45!black] (4.404,2.641)--(3.527,4.399);
\draw[green!45!black,line width=1.6pt] (4.158,3.133)--(3.773,3.907);
\draw[->,thick,green!45!black] (4.6,-5.2)--++(-0.491,0.984) node[right]{\small $e$};
\node at (4.981,4.406) {\small $\mathcal A(\Psi)$};
\draw[gray!70!black] (5.100,2.655)--(6.404,1.597) node[right]{\small $\psi\le\Psi_0$};
\node[blue!60!black] at (0,-4.8) {\small $|w|\asymp L$};
\draw (28.0:2.3) arc (28.0:37.0:2.3); \draw (28.0:2.9) arc (28.0:46.0:2.9);
\node at (32.05:2.0) {\scriptsize $\Psi$}; \node at (49.0:3.2) {\scriptsize $2\Psi$};
\end{tikzpicture}

==> figs/fig_flow.tex <==
\begin{tikzpicture}[>=stealth,node distance=6mm,
  box/.style={draw,rounded corners=2pt,align=flush center,inner sep=4pt,text width=8.6cm,font=\small},
  aux/.style={draw,dashed,rounded corners=2pt,align=left,inner sep=3pt,text width=3.9cm,font=\scriptsize},
  arr/.style={->,thick}]
\node[box,fill=green!8] (z) {\textbf{Zeros:} $Z$ has a zero $\tfrac12+i\gamma$\\[3pt] with \mbox{$|\gamma-T|\le H=T^{1+2\varepsilon}/K$}};
\node[box,below=of z,fill=blue!6] (p) {\textbf{Step 1} (\S\ref{subsec:zerodet}): critical Dirichlet polynomial\\[2pt]
\mbox{$\mathcal P(t)=\sum_n\eta(n)c(n)n^{-1/2-it}\ll(\log T)^{-2}$}\\[2pt]
for $|t-T|\le H$; $\eta$ of length $K$ around \mbox{$x_*=T\sqrt\Delta/2\pi$}};
\node[box,below=of p,fill=blue!6] (d) {\textbf{Step 2} (\S\S\ref{sec:FEV}--\ref{sec:transf}): twist by $e(hn/k)$, $h/k\approx1/\sqrt\Delta$;\\
Voronoi $+$ stationary phase $\Rightarrow$ sum over $w\in\mathbb Z^2$, $P=P(w)$:\\[2pt]
\mbox{$\mathcal P(t)\approx\sum_{\varsigma=\pm1}\sum_{P(w)\ll K}\beta(w)\,e\bigl(\varpi P+\varsigma\Phi(P)\bigr)\mathcal A_\varsigma(P)$}};
\node[box,below=of d,fill=blue!6] (s) {\textbf{Step 3} (\S\S\ref{sec:lemmas}--\ref{sec:expsum}):\\[2pt]
\mbox{$S(N)=\sum_{N\le P(w)\le N'}e(\cdots)\ll N^{2/3}K^{1/6}\log T$}\\[2pt]
$\Rightarrow$ admissible $K=T^{3/5-2\varepsilon}$, $H=T^{2/5+4\varepsilon}$};
\node[box,below=of s,fill=gray!8] (w) {two-dimensional Weyl differencing (Lemma~\ref{lem:weyl})\\ $+$ exact Hessian determinant (Lemma~\ref{lem:hess})\\
$+$ angular decomposition (Lemma~\ref{lem:decomp})\\ $+$ B-process and van der Corput (Lemma~\ref{lem:2d})};
\draw[arr] (p)--(z); \draw[arr] (d)--(p); \draw[arr] (s)--(d); \draw[arr] (w)--(s);
\node[aux,right=4mm of p] (a1) {Approximate formula, Ramachandra's lower bound, Stirling\\ \cite{JS,BSS}; Lemma~\ref{lem:approx}};
\node[aux,right=4mm of d] (a2) {Gauss sums (Lemma~\ref{lem:gauss}); functional equations and Voronoi formulas (Prop.~\ref{prop:FEdef}, Thm.~\ref{thm:FE}, Cor.~\ref{cor:unified}); stationary phase \cite{BKY} (Lemma~\ref{lem:statphase})};
\node[aux,right=4mm of s] (a3) {o-minimality (uniform finiteness); Graham--Kolesnik B-process};
\draw[->,gray] (a1)--(p); \draw[->,gray] (a2)--(d); \draw[->,gray] (a3)--(s);
\end{tikzpicture}

==> figs/fig_sector.tex <==
\begin{tikzpicture}[>=stealth]
\draw[->,gray] (0,0)--(4.428,0) node[right]{\small $x$};
\draw[->,gray] (0,-1.152)--(0,4.716) node[above]{\small $y$};
\draw[dashed,gray] (0,0)--(2.781,4.500) node[above]{\scriptsize $\lambda_2=0$};
\draw[dashed,gray] (0,0)--(1.864,-1.152) node[right]{\scriptsize $\lambda_1=0$};
\fill[red!14] (1.972,0.000) -- (1.967,0.011) -- (1.961,0.021) -- (1.956,0.032) -- (1.951,0.042) -- (1.946,0.053) -- (1.941,0.064) -- (1.936,0.074) -- (1.932,0.085) -- (1.927,0.096) -- (1.922,0.106) -- (1.918,0.117) -- (1.913,0.127) -- (1.909,0.138) -- (1.904,0.149) -- (1.900,0.159) -- (1.896,0.170) -- (1.892,0.181) -- (1.888,0.191) -- (1.884,0.202) -- (1.880,0.213) -- (1.876,0.223) -- (1.872,0.234) -- (1.868,0.245) -- (1.865,0.255) -- (1.861,0.266) -- (1.857,0.277) -- (1.854,0.288) -- (1.851,0.298) -- (1.847,0.309) -- (1.844,0.320) -- (1.841,0.331) -- (1.838,0.342) -- (1.835,0.352) -- (1.832,0.363) -- (1.829,0.374) -- (1.826,0.385) -- (1.823,0.396) -- (1.820,0.407) -- (1.818,0.418) -- (1.815,0.428) -- (1.812,0.439) -- (1.810,0.450) -- (1.807,0.461) -- (1.805,0.472) -- (1.803,0.483) -- (1.801,0.494) -- (1.798,0.505) -- (1.796,0.516) -- (1.794,0.527) -- (1.792,0.538) -- (1.791,0.550) -- (1.789,0.561) -- (1.787,0.572) -- (1.785,0.583) -- (1.784,0.594) -- (1.782,0.605) -- (1.781,0.617) -- (1.779,0.628) -- (1.778,0.639) -- (1.776,0.650) -- (1.775,0.662) -- (1.774,0.673) -- (1.773,0.684) -- (1.772,0.696) -- (1.771,0.707) -- (1.770,0.719) -- (1.769,0.730) -- (1.768,0.742) -- (1.767,0.753) -- (1.767,0.765) -- (1.766,0.776) -- (1.766,0.788) -- (1.765,0.800) -- (1.765,0.811) -- (1.764,0.823) -- (1.764,0.835) -- (1.764,0.846) -- (1.764,0.858) -- (1.764,0.870) -- (1.764,0.882) -- (1.764,0.894) -- (1.764,0.906) -- (1.764,0.918) -- (1.764,0.930) -- (1.764,0.942) -- (1.765,0.954) -- (1.765,0.966) -- (1.766,0.978) -- (1.766,0.990) -- (1.767,1.002) -- (1.767,1.014) -- (1.768,1.027) -- (1.769,1.039) -- (1.770,1.051) -- (1.771,1.064) -- (1.772,1.076) -- (1.773,1.088) -- (1.774,1.101) -- (1.775,1.113) -- (1.776,1.126) -- (1.778,1.139) -- (1.779,1.151) -- (1.781,1.164) -- (1.782,1.177) -- (1.784,1.189) -- (1.785,1.202) -- (1.787,1.215) -- (1.789,1.228) -- (1.791,1.241) -- (1.792,1.254) -- (1.794,1.267) -- (1.796,1.280) -- (1.798,1.293) -- (1.801,1.306) -- (1.803,1.320) -- (1.805,1.333) -- (1.807,1.346) -- (1.810,1.360) -- (1.812,1.373) -- (1.815,1.386) -- (1.818,1.400) -- (1.820,1.414) -- (1.823,1.427) -- (1.826,1.441) -- (1.829,1.455) -- (1.832,1.468) -- (1.835,1.482) -- (1.838,1.496) -- (1.841,1.510) -- (1.844,1.524) -- (1.847,1.538) -- (1.851,1.552) -- (1.854,1.566) -- (1.857,1.581) -- (1.861,1.595) -- (1.865,1.609) -- (1.868,1.624) -- (1.872,1.638) -- (1.876,1.652) -- (1.880,1.667) -- (1.884,1.682) -- (1.888,1.696) -- (1.892,1.711) -- (1.896,1.726) -- (1.900,1.741) -- (1.904,1.756) -- (1.909,1.771) -- (1.913,1.786) -- (1.918,1.801) -- (1.922,1.816) -- (1.927,1.831) -- (1.932,1.847) -- (1.936,1.862) -- (1.941,1.878) -- (1.946,1.893) -- (1.951,1.909) -- (1.956,1.924) -- (1.961,1.940) -- (1.967,1.956) -- (1.972,1.972) -- (2.789,2.789) -- (2.781,2.766) -- (2.774,2.744) -- (2.766,2.721) -- (2.759,2.699) -- (2.752,2.677) -- (2.745,2.655) -- (2.738,2.633) -- (2.732,2.612) -- (2.725,2.590) -- (2.719,2.568) -- (2.712,2.547) -- (2.706,2.526) -- (2.699,2.504) -- (2.693,2.483) -- (2.687,2.462) -- (2.681,2.441) -- (2.675,2.420) -- (2.670,2.399) -- (2.664,2.378) -- (2.658,2.358) -- (2.653,2.337) -- (2.647,2.316) -- (2.642,2.296) -- (2.637,2.276) -- (2.632,2.255) -- (2.627,2.235) -- (2.622,2.215) -- (2.617,2.195) -- (2.612,2.175) -- (2.608,2.155) -- (2.603,2.135) -- (2.599,2.116) -- (2.594,2.096) -- (2.590,2.077) -- (2.586,2.057) -- (2.582,2.038) -- (2.578,2.018) -- (2.574,1.999) -- (2.570,1.980) -- (2.567,1.961) -- (2.563,1.942) -- (2.560,1.923) -- (2.556,1.904) -- (2.553,1.885) -- (2.550,1.866) -- (2.546,1.848) -- (2.543,1.829) -- (2.541,1.810) -- (2.538,1.792) -- (2.535,1.773) -- (2.532,1.755) -- (2.530,1.737) -- (2.527,1.718) -- (2.525,1.700) -- (2.522,1.682) -- (2.520,1.664) -- (2.518,1.646) -- (2.516,1.628) -- (2.514,1.610) -- (2.512,1.592) -- (2.510,1.575) -- (2.509,1.557) -- (2.507,1.539) -- (2.506,1.522) -- (2.504,1.504) -- (2.503,1.487) -- (2.502,1.469) -- (2.501,1.452) -- (2.500,1.434) -- (2.499,1.417) -- (2.498,1.400) -- (2.497,1.383) -- (2.496,1.366) -- (2.496,1.349) -- (2.495,1.332) -- (2.495,1.315) -- (2.495,1.298) -- (2.494,1.281) -- (2.494,1.264) -- (2.494,1.247) -- (2.494,1.230) -- (2.494,1.214) -- (2.495,1.197) -- (2.495,1.180) -- (2.495,1.164) -- (2.496,1.147) -- (2.496,1.131) -- (2.497,1.114) -- (2.498,1.098) -- (2.499,1.081) -- (2.500,1.065) -- (2.501,1.049) -- (2.502,1.033) -- (2.503,1.016) -- (2.504,1.000) -- (2.506,0.984) -- (2.507,0.968) -- (2.509,0.952) -- (2.510,0.936) -- (2.512,0.920) -- (2.514,0.904) -- (2.516,0.888) -- (2.518,0.872) -- (2.520,0.856) -- (2.522,0.840) -- (2.525,0.824) -- (2.527,0.809) -- (2.530,0.793) -- (2.532,0.777) -- (2.535,0.761) -- (2.538,0.746) -- (2.541,0.730) -- (2.543,0.715) -- (2.546,0.699) -- (2.550,0.683) -- (2.553,0.668) -- (2.556,0.652) -- (2.560,0.637) -- (2.563,0.621) -- (2.567,0.606) -- (2.570,0.590) -- (2.574,0.575) -- (2.578,0.560) -- (2.582,0.544) -- (2.586,0.529) -- (2.590,0.514) -- (2.594,0.498) -- (2.599,0.483) -- (2.603,0.468) -- (2.608,0.453) -- (2.612,0.437) -- (2.617,0.422) -- (2.622,0.407) -- (2.627,0.392) -- (2.632,0.376) -- (2.637,0.361) -- (2.642,0.346) -- (2.647,0.331) -- (2.653,0.316) -- (2.658,0.301) -- (2.664,0.286) -- (2.670,0.271) -- (2.675,0.255) -- (2.681,0.240) -- (2.687,0.225) -- (2.693,0.210) -- (2.699,0.195) -- (2.706,0.180) -- (2.712,0.165) -- (2.719,0.150) -- (2.725,0.135) -- (2.732,0.120) -- (2.738,0.105) -- (2.745,0.090) -- (2.752,0.075) -- (2.759,0.060) -- (2.766,0.045) -- (2.774,0.030) -- (2.781,0.015) -- (2.789,0.000) -- cycle;
\draw[red!70!black,thick] (2.924,-1.145) -- (2.897,-1.121) -- (2.872,-1.098) -- (2.846,-1.074) -- (2.821,-1.051) -- (2.796,-1.028) -- (2.772,-1.005) -- (2.748,-0.982) -- (2.724,-0.959) -- (2.701,-0.936) -- (2.678,-0.914) -- (2.655,-0.891) -- (2.633,-0.869) -- (2.611,-0.847) -- (2.589,-0.825) -- (2.568,-0.803) -- (2.547,-0.781) -- (2.526,-0.759) -- (2.506,-0.737) -- (2.486,-0.716) -- (2.466,-0.694) -- (2.447,-0.673) -- (2.428,-0.651) -- (2.409,-0.630) -- (2.390,-0.609) -- (2.372,-0.588) -- (2.354,-0.567) -- (2.337,-0.546) -- (2.320,-0.525) -- (2.303,-0.504) -- (2.286,-0.483) -- (2.270,-0.463) -- (2.254,-0.442) -- (2.238,-0.421) -- (2.222,-0.401) -- (2.207,-0.380) -- (2.192,-0.360) -- (2.178,-0.340) -- (2.163,-0.319) -- (2.149,-0.299) -- (2.136,-0.279) -- (2.122,-0.258) -- (2.109,-0.238) -- (2.096,-0.218) -- (2.083,-0.198) -- (2.071,-0.178) -- (2.059,-0.158) -- (2.047,-0.138) -- (2.035,-0.118) -- (2.024,-0.098) -- (2.013,-0.078) -- (2.002,-0.058) -- (1.991,-0.038) -- (1.981,-0.018) -- (1.971,0.002) -- (1.961,0.022) -- (1.951,0.042) -- (1.942,0.062) -- (1.933,0.082) -- (1.924,0.102) -- (1.915,0.122) -- (1.907,0.142) -- (1.899,0.162) -- (1.891,0.183) -- (1.883,0.203) -- (1.876,0.223) -- (1.869,0.243) -- (1.862,0.263) -- (1.855,0.283) -- (1.849,0.304) -- (1.843,0.324) -- (1.837,0.344) -- (1.831,0.365) -- (1.826,0.385) -- (1.820,0.406) -- (1.815,0.426) -- (1.811,0.447) -- (1.806,0.467) -- (1.802,0.488) -- (1.798,0.509) -- (1.794,0.530) -- (1.790,0.551) -- (1.787,0.572) -- (1.784,0.593) -- (1.781,0.614) -- (1.778,0.635) -- (1.776,0.656) -- (1.774,0.678) -- (1.772,0.699) -- (1.770,0.721) -- (1.768,0.742) -- (1.767,0.764) -- (1.766,0.786) -- (1.765,0.808) -- (1.764,0.830) -- (1.764,0.852) -- (1.764,0.874) -- (1.764,0.897) -- (1.764,0.919) -- (1.764,0.942) -- (1.765,0.964) -- (1.766,0.987) -- (1.767,1.010) -- (1.769,1.033) -- (1.770,1.056) -- (1.772,1.080) -- (1.774,1.103) -- (1.777,1.127) -- (1.779,1.151) -- (1.782,1.175) -- (1.785,1.199) -- (1.788,1.223) -- (1.791,1.247) -- (1.795,1.272) -- (1.799,1.297) -- (1.803,1.322) -- (1.808,1.347) -- (1.812,1.372) -- (1.817,1.397) -- (1.822,1.423) -- (1.827,1.449) -- (1.833,1.475) -- (1.839,1.501) -- (1.845,1.527) -- (1.851,1.554) -- (1.857,1.580) -- (1.864,1.607) -- (1.871,1.635) -- (1.878,1.662) -- (1.886,1.689) -- (1.894,1.717) -- (1.901,1.745) -- (1.910,1.774) -- (1.918,1.802) -- (1.927,1.831) -- (1.936,1.860) -- (1.945,1.889) -- (1.954,1.918) -- (1.964,1.948) -- (1.974,1.978) -- (1.984,2.008) -- (1.994,2.038) -- (2.005,2.069) -- (2.016,2.100) -- (2.027,2.131) -- (2.039,2.163) -- (2.050,2.194) -- (2.062,2.226) -- (2.075,2.259) -- (2.087,2.291) -- (2.100,2.324) -- (2.113,2.358) -- (2.126,2.391) -- (2.140,2.425) -- (2.154,2.459) -- (2.168,2.493) -- (2.182,2.528) -- (2.197,2.563) -- (2.212,2.599) -- (2.227,2.635) -- (2.243,2.671) -- (2.259,2.707) -- (2.275,2.744) -- (2.291,2.781) -- (2.308,2.819) -- (2.325,2.856) -- (2.342,2.895) -- (2.360,2.933) -- (2.378,2.972) -- (2.396,3.012) -- (2.415,3.051) -- (2.434,3.091) -- (2.453,3.132) -- (2.472,3.173) -- (2.492,3.214) -- (2.512,3.256) -- (2.532,3.298) -- (2.553,3.341) -- (2.574,3.384) -- (2.596,3.427) -- (2.618,3.471) -- (2.640,3.516) -- (2.662,3.560) -- (2.685,3.606) -- (2.708,3.651) -- (2.731,3.698) -- (2.755,3.744) -- (2.779,3.791) -- (2.804,3.839) -- (2.829,3.887) -- (2.854,3.936) -- (2.880,3.985) -- (2.906,4.035) -- (2.932,4.085) -- (2.959,4.135) -- (2.986,4.187) -- (3.013,4.238) -- (3.041,4.291) -- (3.069,4.344) -- (3.098,4.397) -- (3.127,4.451);
\draw[red!70!black,thick] (3.631,-1.135) -- (3.602,-1.104) -- (3.572,-1.073) -- (3.544,-1.042) -- (3.515,-1.012) -- (3.487,-0.981) -- (3.460,-0.951) -- (3.433,-0.921) -- (3.407,-0.891) -- (3.380,-0.861) -- (3.355,-0.831) -- (3.330,-0.801) -- (3.305,-0.772) -- (3.280,-0.742) -- (3.257,-0.713) -- (3.233,-0.683) -- (3.210,-0.654) -- (3.187,-0.625) -- (3.165,-0.596) -- (3.143,-0.567) -- (3.122,-0.538) -- (3.100,-0.509) -- (3.080,-0.480) -- (3.060,-0.451) -- (3.040,-0.423) -- (3.020,-0.394) -- (3.001,-0.365) -- (2.982,-0.337) -- (2.964,-0.308) -- (2.946,-0.280) -- (2.928,-0.252) -- (2.911,-0.223) -- (2.894,-0.195) -- (2.878,-0.166) -- (2.862,-0.138) -- (2.846,-0.110) -- (2.831,-0.081) -- (2.816,-0.053) -- (2.801,-0.025) -- (2.787,0.003) -- (2.773,0.032) -- (2.759,0.060) -- (2.746,0.088) -- (2.733,0.116) -- (2.721,0.145) -- (2.709,0.173) -- (2.697,0.201) -- (2.685,0.230) -- (2.674,0.258) -- (2.664,0.287) -- (2.653,0.315) -- (2.643,0.344) -- (2.633,0.372) -- (2.624,0.401) -- (2.615,0.429) -- (2.606,0.458) -- (2.598,0.487) -- (2.590,0.516) -- (2.582,0.545) -- (2.575,0.574) -- (2.567,0.603) -- (2.561,0.632) -- (2.554,0.661) -- (2.548,0.690) -- (2.542,0.720) -- (2.537,0.749) -- (2.532,0.779) -- (2.527,0.808) -- (2.523,0.838) -- (2.519,0.868) -- (2.515,0.898) -- (2.511,0.928) -- (2.508,0.958) -- (2.505,0.989) -- (2.503,1.019) -- (2.501,1.050) -- (2.499,1.080) -- (2.497,1.111) -- (2.496,1.142) -- (2.495,1.173) -- (2.494,1.205) -- (2.494,1.236) -- (2.494,1.268) -- (2.495,1.300) -- (2.495,1.332) -- (2.496,1.364) -- (2.498,1.396) -- (2.499,1.429) -- (2.501,1.461) -- (2.504,1.494) -- (2.506,1.527) -- (2.509,1.560) -- (2.512,1.594) -- (2.516,1.627) -- (2.520,1.661) -- (2.524,1.695) -- (2.529,1.730) -- (2.534,1.764) -- (2.539,1.799) -- (2.544,1.834) -- (2.550,1.869) -- (2.556,1.905) -- (2.563,1.940) -- (2.570,1.976) -- (2.577,2.012) -- (2.584,2.049) -- (2.592,2.086) -- (2.600,2.123) -- (2.609,2.160) -- (2.618,2.197) -- (2.627,2.235) -- (2.636,2.273) -- (2.646,2.312) -- (2.656,2.350) -- (2.667,2.389) -- (2.678,2.429) -- (2.689,2.468) -- (2.701,2.508) -- (2.713,2.548) -- (2.725,2.589) -- (2.737,2.630) -- (2.750,2.671) -- (2.764,2.713) -- (2.777,2.755) -- (2.791,2.797) -- (2.806,2.840) -- (2.820,2.883) -- (2.836,2.926) -- (2.851,2.970) -- (2.867,3.014) -- (2.883,3.058) -- (2.900,3.103) -- (2.917,3.149) -- (2.934,3.194) -- (2.952,3.241) -- (2.970,3.287) -- (2.988,3.334) -- (3.007,3.381) -- (3.026,3.429) -- (3.046,3.478) -- (3.066,3.526) -- (3.086,3.576) -- (3.107,3.625) -- (3.128,3.675) -- (3.150,3.726) -- (3.172,3.777) -- (3.194,3.828) -- (3.217,3.880) -- (3.240,3.933) -- (3.264,3.986) -- (3.288,4.040) -- (3.313,4.094) -- (3.338,4.148) -- (3.363,4.203) -- (3.389,4.259) -- (3.415,4.315) -- (3.442,4.372) -- (3.469,4.429) -- (3.496,4.487);
\draw[thick] (0,0)--(4.140,0);
\draw[thick] (0,0)--(4.140,4.140);
\draw[densely dotted,thick] (0,0)--(3.000,4.500);
\node[right] at (4.140,4.140) {\scriptsize $\lambda_1=\varepsilon_0^2\lambda_2$};
\node[below right] at (3.096,0) {\scriptsize $\lambda_1=\lambda_2$};
\draw[gray] (2.124,2.520)--(0.936,3.384) node[left,black]{\scriptsize $\gamma_0\mathcal C_+$};
\node[red!60!black,fill=red!14,inner sep=0.5pt] at (2.340,0.900) {\small $\mathcal R$};
\node at (3.564,1.548) {\small $\mathcal C_+$};
\fill[gray!55] (0.360,0.000) circle (0.5pt);
\fill[gray!55] (0.360,0.360) circle (0.5pt);
\fill[gray!55] (0.720,-0.360) circle (0.5pt);
\fill[gray!55] (0.720,0.000) circle (0.5pt);
\fill[gray!55] (0.720,0.360) circle (0.5pt);
\fill[gray!55] (0.720,0.720) circle (0.5pt);
\fill[gray!55] (0.720,1.080) circle (0.5pt);
\fill[gray!55] (1.080,-0.360) circle (0.5pt);
\fill[gray!55] (1.080,0.000) circle (0.5pt);
\fill[gray!55] (1.080,0.360) circle (0.5pt);
\fill[gray!55] (1.080,0.720) circle (0.5pt);
\fill[gray!55] (1.080,1.080) circle (0.5pt);
\fill[gray!55] (1.080,1.440) circle (0.5pt);
\fill[gray!55] (1.440,-0.720) circle (0.5pt);
\fill[gray!55] (1.440,-0.360) circle (0.5pt);
\fill[gray!55] (1.440,0.000) circle (0.5pt);
\fill[gray!55] (1.440,0.360) circle (0.5pt);
\fill[gray!55] (1.440,0.720) circle (0.5pt);
\fill[gray!55] (1.440,1.080) circle (0.5pt);
\fill[gray!55] (1.440,1.440) circle (0.5pt);
\fill[gray!55] (1.440,1.800) circle (0.5pt);
\fill[gray!55] (1.440,2.160) circle (0.5pt);
\fill[gray!55] (1.800,-1.080) circle (0.5pt);
\fill[gray!55] (1.800,-0.720) circle (0.5pt);
\fill[gray!55] (1.800,-0.360) circle (0.5pt);
\fill[gray!55] (1.800,0.000) circle (0.5pt);
\fill[gray!55] (1.800,0.360) circle (0.5pt);
\fill[red!60!black] (1.800,0.720) circle (1.1pt);
\fill[red!60!black] (1.800,1.080) circle (1.1pt);
\fill[gray!55] (1.800,1.440) circle (0.5pt);
\fill[gray!55] (1.800,1.800) circle (0.5pt);
\fill[gray!55] (1.800,2.160) circle (0.5pt);
\fill[gray!55] (1.800,2.520) circle (0.5pt);
\fill[gray!55] (1.800,2.880) circle (0.5pt);
\fill[gray!55] (2.160,-1.080) circle (0.5pt);
\fill[gray!55] (2.160,-0.720) circle (0.5pt);
\fill[gray!55] (2.160,-0.360) circle (0.5pt);
\fill[red!60!black] (2.160,0.000) circle (1.1pt);
\fill[red!60!black] (2.160,0.360) circle (1.1pt);
\fill[red!60!black] (2.160,0.720) circle (1.1pt);
\fill[red!60!black] (2.160,1.080) circle (1.1pt);
\fill[red!60!black] (2.160,1.440) circle (1.1pt);
\fill[red!60!black] (2.160,1.800) circle (1.1pt);
\fill[gray!55] (2.160,2.160) circle (0.5pt);
\fill[gray!55] (2.160,2.520) circle (0.5pt);
\fill[gray!55] (2.160,2.880) circle (0.5pt);
\fill[gray!55] (2.160,3.240) circle (0.5pt);
\fill[gray!55] (2.520,-1.080) circle (0.5pt);
\fill[gray!55] (2.520,-0.720) circle (0.5pt);
\fill[gray!55] (2.520,-0.360) circle (0.5pt);
\fill[red!60!black] (2.520,0.000) circle (1.1pt);
\fill[red!60!black] (2.520,0.360) circle (1.1pt);
\fill[red!60!black] (2.520,0.720) circle (1.1pt);
\fill[gray!55] (2.520,1.080) circle (0.5pt);
\fill[gray!55] (2.520,1.440) circle (0.5pt);
\fill[red!60!black] (2.520,1.800) circle (1.1pt);
\fill[red!60!black] (2.520,2.160) circle (1.1pt);
\fill[gray!55] (2.520,2.520) circle (0.5pt);
\fill[gray!55] (2.520,2.880) circle (0.5pt);
\fill[gray!55] (2.520,3.240) circle (0.5pt);
\fill[gray!55] (2.520,3.600) circle (0.5pt);
\fill[gray!55] (2.520,3.960) circle (0.5pt);
\fill[gray!55] (2.880,-1.080) circle (0.5pt);
\fill[gray!55] (2.880,-0.720) circle (0.5pt);
\fill[gray!55] (2.880,-0.360) circle (0.5pt);
\fill[gray!55] (2.880,0.000) circle (0.5pt);
\fill[gray!55] (2.880,0.360) circle (0.5pt);
\fill[gray!55] (2.880,0.720) circle (0.5pt);
\fill[gray!55] (2.880,1.080) circle (0.5pt);
\fill[gray!55] (2.880,1.440) circle (0.5pt);
\fill[gray!55] (2.880,1.800) circle (0.5pt);
\fill[gray!55] (2.880,2.160) circle (0.5pt);
\fill[gray!55] (2.880,2.520) circle (0.5pt);
\fill[gray!55] (2.880,2.880) circle (0.5pt);
\fill[gray!55] (2.880,3.240) circle (0.5pt);
\fill[gray!55] (2.880,3.600) circle (0.5pt);
\fill[gray!55] (2.880,3.960) circle (0.5pt);
\fill[gray!55] (2.880,4.320) circle (0.5pt);
\fill[gray!55] (3.240,-1.080) circle (0.5pt);
\fill[gray!55] (3.240,-0.720) circle (0.5pt);
\fill[gray!55] (3.240,-0.360) circle (0.5pt);
\fill[gray!55] (3.240,0.000) circle (0.5pt);
\fill[gray!55] (3.240,0.360) circle (0.5pt);
\fill[gray!55] (3.240,0.720) circle (0.5pt);
\fill[gray!55] (3.240,1.080) circle (0.5pt);
\fill[gray!55] (3.240,1.440) circle (0.5pt);
\fill[gray!55] (3.240,1.800) circle (0.5pt);
\fill[gray!55] (3.240,2.160) circle (0.5pt);
\fill[gray!55] (3.240,2.520) circle (0.5pt);
\fill[gray!55] (3.240,2.880) circle (0.5pt);
\fill[gray!55] (3.240,3.240) circle (0.5pt);
\fill[gray!55] (3.240,3.600) circle (0.5pt);
\fill[gray!55] (3.240,3.960) circle (0.5pt);
\fill[gray!55] (3.240,4.320) circle (0.5pt);
\fill[gray!55] (3.600,-1.080) circle (0.5pt);
\fill[gray!55] (3.600,-0.720) circle (0.5pt);
\fill[gray!55] (3.600,-0.360) circle (0.5pt);
\fill[gray!55] (3.600,0.000) circle (0.5pt);
\fill[gray!55] (3.600,0.360) circle (0.5pt);
\fill[gray!55] (3.600,0.720) circle (0.5pt);
\fill[gray!55] (3.600,1.080) circle (0.5pt);
\fill[gray!55] (3.600,1.440) circle (0.5pt);
\fill[gray!55] (3.600,1.800) circle (0.5pt);
\fill[gray!55] (3.600,2.160) circle (0.5pt);
\fill[gray!55] (3.600,2.520) circle (0.5pt);
\fill[gray!55] (3.600,2.880) circle (0.5pt);
\fill[gray!55] (3.600,3.240) circle (0.5pt);
\fill[gray!55] (3.600,3.600) circle (0.5pt);
\fill[gray!55] (3.600,3.960) circle (0.5pt);
\fill[gray!55] (3.600,4.320) circle (0.5pt);
\fill[gray!55] (3.960,-1.080) circle (0.5pt);
\fill[gray!55] (3.960,-0.720) circle (0.5pt);
\fill[gray!55] (3.960,-0.360) circle (0.5pt);
\fill[gray!55] (3.960,0.000) circle (0.5pt);
\fill[gray!55] (3.960,0.360) circle (0.5pt);
\fill[gray!55] (3.960,0.720) circle (0.5pt);
\fill[gray!55] (3.960,1.080) circle (0.5pt);
\fill[gray!55] (3.960,1.440) circle (0.5pt);
\fill[gray!55] (3.960,1.800) circle (0.5pt);
\fill[gray!55] (3.960,2.160) circle (0.5pt);
\fill[gray!55] (3.960,2.520) circle (0.5pt);
\fill[gray!55] (3.960,2.880) circle (0.5pt);
\fill[gray!55] (3.960,3.240) circle (0.5pt);
\fill[gray!55] (3.960,3.600) circle (0.5pt);
\fill[gray!55] (3.960,3.960) circle (0.5pt);
\fill[gray!55] (3.960,4.320) circle (0.5pt);
\end{tikzpicture}

==> figs/fig_shifts.tex <==
\begin{tikzpicture}[scale=0.21]
\fill[gray!45] (-6,-6) circle (2.5pt);
\fill[gray!45] (-6,-5) circle (2.5pt);
\fill[gray!45] (-6,-4) circle (2.5pt);
\fill[gray!45] (-6,-3) circle (2.5pt);
\fill[gray!45] (-6,-2) circle (2.5pt);
\fill[gray!45] (-6,-1) circle (2.5pt);
\fill[gray!45] (-6,0) circle (2.5pt);
\fill[gray!45] (-6,1) circle (2.5pt);
\fill[gray!45] (-6,2) circle (2.5pt);
\fill[gray!45] (-6,3) circle (2.5pt);
\fill[gray!45] (-6,4) circle (2.5pt);
\fill[gray!45] (-6,5) circle (2.5pt);
\fill[gray!45] (-6,6) circle (2.5pt);
\fill[gray!45] (-5,-6) circle (2.5pt);
\fill[gray!45] (-5,-5) circle (2.5pt);
\fill[gray!45] (-5,-4) circle (2.5pt);
\fill[gray!45] (-5,-3) circle (2.5pt);
\fill[gray!45] (-5,-2) circle (2.5pt);
\fill[gray!45] (-5,-1) circle (2.5pt);
\fill[gray!45] (-5,0) circle (2.5pt);
\fill[gray!45] (-5,1) circle (2.5pt);
\fill[gray!45] (-5,2) circle (2.5pt);
\fill[gray!45] (-5,3) circle (2.5pt);
\fill[gray!45] (-5,4) circle (2.5pt);
\fill[gray!45] (-5,5) circle (2.5pt);
\fill[gray!45] (-5,6) circle (2.5pt);
\fill[gray!45] (-4,-6) circle (2.5pt);
\fill[gray!45] (-4,-5) circle (2.5pt);
\fill[gray!45] (-4,-4) circle (2.5pt);
\fill[gray!45] (-4,-3) circle (2.5pt);
\fill[gray!45] (-4,-2) circle (2.5pt);
\fill[gray!45] (-4,-1) circle (2.5pt);
\fill[gray!45] (-4,0) circle (2.5pt);
\fill[gray!45] (-4,1) circle (2.5pt);
\fill[gray!45] (-4,2) circle (2.5pt);
\fill[gray!45] (-4,3) circle (2.5pt);
\fill[gray!45] (-4,4) circle (2.5pt);
\fill[gray!45] (-4,5) circle (2.5pt);
\fill[gray!45] (-4,6) circle (2.5pt);
\fill[gray!45] (-3,-6) circle (2.5pt);
\fill[gray!45] (-3,-5) circle (2.5pt);
\fill[gray!45] (-3,-4) circle (2.5pt);
\fill[gray!45] (-3,-3) circle (2.5pt);
\fill[gray!45] (-3,-2) circle (2.5pt);
\fill[gray!45] (-3,-1) circle (2.5pt);
\fill[gray!45] (-3,0) circle (2.5pt);
\fill[gray!45] (-3,1) circle (2.5pt);
\fill[gray!45] (-3,2) circle (2.5pt);
\fill[gray!45] (-3,3) circle (2.5pt);
\fill[gray!45] (-3,4) circle (2.5pt);
\fill[gray!45] (-3,5) circle (2.5pt);
\fill[gray!45] (-3,6) circle (2.5pt);
\fill[gray!45] (-2,-6) circle (2.5pt);
\fill[gray!45] (-2,-5) circle (2.5pt);
\fill[gray!45] (-2,-4) circle (2.5pt);
\fill[gray!45] (-2,-3) circle (2.5pt);
\fill[gray!45] (-2,-2) circle (2.5pt);
\fill[gray!45] (-2,-1) circle (2.5pt);
\fill[gray!45] (-2,0) circle (2.5pt);
\fill[gray!45] (-2,1) circle (2.5pt);
\fill[gray!45] (-2,2) circle (2.5pt);
\fill[gray!45] (-2,3) circle (2.5pt);
\fill[gray!45] (-2,4) circle (2.5pt);
\fill[gray!45] (-2,5) circle (2.5pt);
\fill[gray!45] (-2,6) circle (2.5pt);
\fill[gray!45] (-1,-6) circle (2.5pt);
\fill[gray!45] (-1,-5) circle (2.5pt);
\fill[gray!45] (-1,-4) circle (2.5pt);
\fill[gray!45] (-1,-3) circle (2.5pt);
\fill[gray!45] (-1,-2) circle (2.5pt);
\fill[gray!45] (-1,-1) circle (2.5pt);
\fill[gray!45] (-1,0) circle (2.5pt);
\fill[gray!45] (-1,1) circle (2.5pt);
\fill[gray!45] (-1,2) circle (2.5pt);
\fill[gray!45] (-1,3) circle (2.5pt);
\fill[gray!45] (-1,4) circle (2.5pt);
\fill[gray!45] (-1,5) circle (2.5pt);
\fill[gray!45] (-1,6) circle (2.5pt);
\fill[gray!45] (0,-6) circle (2.5pt);
\fill[gray!45] (0,-5) circle (2.5pt);
\fill[gray!45] (0,-4) circle (2.5pt);
\fill[gray!45] (0,-3) circle (2.5pt);
\fill[gray!45] (0,-2) circle (2.5pt);
\fill[gray!45] (0,-1) circle (2.5pt);
\fill[gray!45] (0,0) circle (2.5pt);
\fill[gray!45] (0,1) circle (2.5pt);
\fill[gray!45] (0,2) circle (2.5pt);
\fill[gray!45] (0,3) circle (2.5pt);
\fill[gray!45] (0,4) circle (2.5pt);
\fill[gray!45] (0,5) circle (2.5pt);
\fill[gray!45] (0,6) circle (2.5pt);
\fill[gray!45] (1,-6) circle (2.5pt);
\fill[gray!45] (1,-5) circle (2.5pt);
\fill[gray!45] (1,-4) circle (2.5pt);
\fill[gray!45] (1,-3) circle (2.5pt);
\fill[gray!45] (1,-2) circle (2.5pt);
\fill[gray!45] (1,-1) circle (2.5pt);
\fill[gray!45] (1,0) circle (2.5pt);
\fill[gray!45] (1,1) circle (2.5pt);
\fill[gray!45] (1,2) circle (2.5pt);
\fill[gray!45] (1,3) circle (2.5pt);
\fill[gray!45] (1,4) circle (2.5pt);
\fill[gray!45] (1,5) circle (2.5pt);
\fill[gray!45] (1,6) circle (2.5pt);
\fill[gray!45] (2,-6) circle (2.5pt);
\fill[gray!45] (2,-5) circle (2.5pt);
\fill[gray!45] (2,-4) circle (2.5pt);
\fill[gray!45] (2,-3) circle (2.5pt);
\fill[gray!45] (2,-2) circle (2.5pt);
\fill[gray!45] (2,-1) circle (2.5pt);
\fill[gray!45] (2,0) circle (2.5pt);
\fill[gray!45] (2,1) circle (2.5pt);
\fill[gray!45] (2,2) circle (2.5pt);
\fill[gray!45] (2,3) circle (2.5pt);
\fill[gray!45] (2,4) circle (2.5pt);
\fill[gray!45] (2,5) circle (2.5pt);
\fill[gray!45] (2,6) circle (2.5pt);
\fill[gray!45] (3,-6) circle (2.5pt);
\fill[gray!45] (3,-5) circle (2.5pt);
\fill[gray!45] (3,-4) circle (2.5pt);
\fill[gray!45] (3,-3) circle (2.5pt);
\fill[gray!45] (3,-2) circle (2.5pt);
\fill[gray!45] (3,-1) circle (2.5pt);
\fill[gray!45] (3,0) circle (2.5pt);
\fill[gray!45] (3,1) circle (2.5pt);
\fill[gray!45] (3,2) circle (2.5pt);
\fill[gray!45] (3,3) circle (2.5pt);
\fill[gray!45] (3,4) circle (2.5pt);
\fill[gray!45] (3,5) circle (2.5pt);
\fill[gray!45] (3,6) circle (2.5pt);
\fill[gray!45] (4,-6) circle (2.5pt);
\fill[gray!45] (4,-5) circle (2.5pt);
\fill[gray!45] (4,-4) circle (2.5pt);
\fill[gray!45] (4,-3) circle (2.5pt);
\fill[gray!45] (4,-2) circle (2.5pt);
\fill[gray!45] (4,-1) circle (2.5pt);
\fill[gray!45] (4,0) circle (2.5pt);
\fill[gray!45] (4,1) circle (2.5pt);
\fill[gray!45] (4,2) circle (2.5pt);
\fill[gray!45] (4,3) circle (2.5pt);
\fill[gray!45] (4,4) circle (2.5pt);
\fill[gray!45] (4,5) circle (2.5pt);
\fill[gray!45] (4,6) circle (2.5pt);
\fill[gray!45] (5,-6) circle (2.5pt);
\fill[gray!45] (5,-5) circle (2.5pt);
\fill[gray!45] (5,-4) circle (2.5pt);
\fill[gray!45] (5,-3) circle (2.5pt);
\fill[gray!45] (5,-2) circle (2.5pt);
\fill[gray!45] (5,-1) circle (2.5pt);
\fill[gray!45] (5,0) circle (2.5pt);
\fill[gray!45] (5,1) circle (2.5pt);
\fill[gray!45] (5,2) circle (2.5pt);
\fill[gray!45] (5,3) circle (2.5pt);
\fill[gray!45] (5,4) circle (2.5pt);
\fill[gray!45] (5,5) circle (2.5pt);
\fill[gray!45] (5,6) circle (2.5pt);
\fill[gray!45] (6,-6) circle (2.5pt);
\fill[gray!45] (6,-5) circle (2.5pt);
\fill[gray!45] (6,-4) circle (2.5pt);
\fill[gray!45] (6,-3) circle (2.5pt);
\fill[gray!45] (6,-2) circle (2.5pt);
\fill[gray!45] (6,-1) circle (2.5pt);
\fill[gray!45] (6,0) circle (2.5pt);
\fill[gray!45] (6,1) circle (2.5pt);
\fill[gray!45] (6,2) circle (2.5pt);
\fill[gray!45] (6,3) circle (2.5pt);
\fill[gray!45] (6,4) circle (2.5pt);
\fill[gray!45] (6,5) circle (2.5pt);
\fill[gray!45] (6,6) circle (2.5pt);
\fill[blue!70!black] (0,-3) circle (6pt);
\fill[blue!70!black] (0,-2) circle (6pt);
\fill[blue!70!black] (0,-1) circle (6pt);
\fill[blue!70!black] (0,0) circle (6pt);
\fill[blue!70!black] (0,1) circle (6pt);
\fill[blue!70!black] (0,2) circle (6pt);
\fill[blue!70!black] (0,3) circle (6pt);
\node at (0,-8.0) {\small $\mathcal M=\{(0,m):|m|<M\}$};
\fill[gray!45] (18,-6) circle (2.5pt);
\fill[gray!45] (18,-5) circle (2.5pt);
\fill[gray!45] (18,-4) circle (2.5pt);
\fill[gray!45] (18,-3) circle (2.5pt);
\fill[gray!45] (18,-2) circle (2.5pt);
\fill[gray!45] (18,-1) circle (2.5pt);
\fill[gray!45] (18,0) circle (2.5pt);
\fill[gray!45] (18,1) circle (2.5pt);
\fill[gray!45] (18,2) circle (2.5pt);
\fill[gray!45] (18,3) circle (2.5pt);
\fill[gray!45] (18,4) circle (2.5pt);
\fill[gray!45] (18,5) circle (2.5pt);
\fill[gray!45] (18,6) circle (2.5pt);
\fill[gray!45] (19,-6) circle (2.5pt);
\fill[gray!45] (19,-5) circle (2.5pt);
\fill[gray!45] (19,-4) circle (2.5pt);
\fill[gray!45] (19,-3) circle (2.5pt);
\fill[gray!45] (19,-2) circle (2.5pt);
\fill[gray!45] (19,-1) circle (2.5pt);
\fill[gray!45] (19,0) circle (2.5pt);
\fill[gray!45] (19,1) circle (2.5pt);
\fill[gray!45] (19,2) circle (2.5pt);
\fill[gray!45] (19,3) circle (2.5pt);
\fill[gray!45] (19,4) circle (2.5pt);
\fill[gray!45] (19,5) circle (2.5pt);
\fill[gray!45] (19,6) circle (2.5pt);
\fill[gray!45] (20,-6) circle (2.5pt);
\fill[gray!45] (20,-5) circle (2.5pt);
\fill[gray!45] (20,-4) circle (2.5pt);
\fill[gray!45] (20,-3) circle (2.5pt);
\fill[gray!45] (20,-2) circle (2.5pt);
\fill[gray!45] (20,-1) circle (2.5pt);
\fill[gray!45] (20,0) circle (2.5pt);
\fill[gray!45] (20,1) circle (2.5pt);
\fill[gray!45] (20,2) circle (2.5pt);
\fill[gray!45] (20,3) circle (2.5pt);
\fill[gray!45] (20,4) circle (2.5pt);
\fill[gray!45] (20,5) circle (2.5pt);
\fill[gray!45] (20,6) circle (2.5pt);
\fill[gray!45] (21,-6) circle (2.5pt);
\fill[gray!45] (21,-5) circle (2.5pt);
\fill[gray!45] (21,-4) circle (2.5pt);
\fill[gray!45] (21,-3) circle (2.5pt);
\fill[gray!45] (21,-2) circle (2.5pt);
\fill[gray!45] (21,-1) circle (2.5pt);
\fill[gray!45] (21,0) circle (2.5pt);
\fill[gray!45] (21,1) circle (2.5pt);
\fill[gray!45] (21,2) circle (2.5pt);
\fill[gray!45] (21,3) circle (2.5pt);
\fill[gray!45] (21,4) circle (2.5pt);
\fill[gray!45] (21,5) circle (2.5pt);
\fill[gray!45] (21,6) circle (2.5pt);
\fill[gray!45] (22,-6) circle (2.5pt);
\fill[gray!45] (22,-5) circle (2.5pt);
\fill[gray!45] (22,-4) circle (2.5pt);
\fill[gray!45] (22,-3) circle (2.5pt);
\fill[gray!45] (22,-2) circle (2.5pt);
\fill[gray!45] (22,-1) circle (2.5pt);
\fill[gray!45] (22,0) circle (2.5pt);
\fill[gray!45] (22,1) circle (2.5pt);
\fill[gray!45] (22,2) circle (2.5pt);
\fill[gray!45] (22,3) circle (2.5pt);
\fill[gray!45] (22,4) circle (2.5pt);
\fill[gray!45] (22,5) circle (2.5pt);
\fill[gray!45] (22,6) circle (2.5pt);
\fill[gray!45] (23,-6) circle (2.5pt);
\fill[gray!45] (23,-5) circle (2.5pt);
\fill[gray!45] (23,-4) circle (2.5pt);
\fill[gray!45] (23,-3) circle (2.5pt);
\fill[gray!45] (23,-2) circle (2.5pt);
\fill[gray!45] (23,-1) circle (2.5pt);
\fill[gray!45] (23,0) circle (2.5pt);
\fill[gray!45] (23,1) circle (2.5pt);
\fill[gray!45] (23,2) circle (2.5pt);
\fill[gray!45] (23,3) circle (2.5pt);
\fill[gray!45] (23,4) circle (2.5pt);
\fill[gray!45] (23,5) circle (2.5pt);
\fill[gray!45] (23,6) circle (2.5pt);
\fill[gray!45] (24,-6) circle (2.5pt);
\fill[gray!45] (24,-5) circle (2.5pt);
\fill[gray!45] (24,-4) circle (2.5pt);
\fill[gray!45] (24,-3) circle (2.5pt);
\fill[gray!45] (24,-2) circle (2.5pt);
\fill[gray!45] (24,-1) circle (2.5pt);
\fill[gray!45] (24,0) circle (2.5pt);
\fill[gray!45] (24,1) circle (2.5pt);
\fill[gray!45] (24,2) circle (2.5pt);
\fill[gray!45] (24,3) circle (2.5pt);
\fill[gray!45] (24,4) circle (2.5pt);
\fill[gray!45] (24,5) circle (2.5pt);
\fill[gray!45] (24,6) circle (2.5pt);
\fill[gray!45] (25,-6) circle (2.5pt);
\fill[gray!45] (25,-5) circle (2.5pt);
\fill[gray!45] (25,-4) circle (2.5pt);
\fill[gray!45] (25,-3) circle (2.5pt);
\fill[gray!45] (25,-2) circle (2.5pt);
\fill[gray!45] (25,-1) circle (2.5pt);
\fill[gray!45] (25,0) circle (2.5pt);
\fill[gray!45] (25,1) circle (2.5pt);
\fill[gray!45] (25,2) circle (2.5pt);
\fill[gray!45] (25,3) circle (2.5pt);
\fill[gray!45] (25,4) circle (2.5pt);
\fill[gray!45] (25,5) circle (2.5pt);
\fill[gray!45] (25,6) circle (2.5pt);
\fill[gray!45] (26,-6) circle (2.5pt);
\fill[gray!45] (26,-5) circle (2.5pt);
\fill[gray!45] (26,-4) circle (2.5pt);
\fill[gray!45] (26,-3) circle (2.5pt);
\fill[gray!45] (26,-2) circle (2.5pt);
\fill[gray!45] (26,-1) circle (2.5pt);
\fill[gray!45] (26,0) circle (2.5pt);
\fill[gray!45] (26,1) circle (2.5pt);
\fill[gray!45] (26,2) circle (2.5pt);
\fill[gray!45] (26,3) circle (2.5pt);
\fill[gray!45] (26,4) circle (2.5pt);
\fill[gray!45] (26,5) circle (2.5pt);
\fill[gray!45] (26,6) circle (2.5pt);
\fill[gray!45] (27,-6) circle (2.5pt);
\fill[gray!45] (27,-5) circle (2.5pt);
\fill[gray!45] (27,-4) circle (2.5pt);
\fill[gray!45] (27,-3) circle (2.5pt);
\fill[gray!45] (27,-2) circle (2.5pt);
\fill[gray!45] (27,-1) circle (2.5pt);
\fill[gray!45] (27,0) circle (2.5pt);
\fill[gray!45] (27,1) circle (2.5pt);
\fill[gray!45] (27,2) circle (2.5pt);
\fill[gray!45] (27,3) circle (2.5pt);
\fill[gray!45] (27,4) circle (2.5pt);
\fill[gray!45] (27,5) circle (2.5pt);
\fill[gray!45] (27,6) circle (2.5pt);
\fill[gray!45] (28,-6) circle (2.5pt);
\fill[gray!45] (28,-5) circle (2.5pt);
\fill[gray!45] (28,-4) circle (2.5pt);
\fill[gray!45] (28,-3) circle (2.5pt);
\fill[gray!45] (28,-2) circle (2.5pt);
\fill[gray!45] (28,-1) circle (2.5pt);
\fill[gray!45] (28,0) circle (2.5pt);
\fill[gray!45] (28,1) circle (2.5pt);
\fill[gray!45] (28,2) circle (2.5pt);
\fill[gray!45] (28,3) circle (2.5pt);
\fill[gray!45] (28,4) circle (2.5pt);
\fill[gray!45] (28,5) circle (2.5pt);
\fill[gray!45] (28,6) circle (2.5pt);
\fill[gray!45] (29,-6) circle (2.5pt);
\fill[gray!45] (29,-5) circle (2.5pt);
\fill[gray!45] (29,-4) circle (2.5pt);
\fill[gray!45] (29,-3) circle (2.5pt);
\fill[gray!45] (29,-2) circle (2.5pt);
\fill[gray!45] (29,-1) circle (2.5pt);
\fill[gray!45] (29,0) circle (2.5pt);
\fill[gray!45] (29,1) circle (2.5pt);
\fill[gray!45] (29,2) circle (2.5pt);
\fill[gray!45] (29,3) circle (2.5pt);
\fill[gray!45] (29,4) circle (2.5pt);
\fill[gray!45] (29,5) circle (2.5pt);
\fill[gray!45] (29,6) circle (2.5pt);
\fill[gray!45] (30,-6) circle (2.5pt);
\fill[gray!45] (30,-5) circle (2.5pt);
\fill[gray!45] (30,-4) circle (2.5pt);
\fill[gray!45] (30,-3) circle (2.5pt);
\fill[gray!45] (30,-2) circle (2.5pt);
\fill[gray!45] (30,-1) circle (2.5pt);
\fill[gray!45] (30,0) circle (2.5pt);
\fill[gray!45] (30,1) circle (2.5pt);
\fill[gray!45] (30,2) circle (2.5pt);
\fill[gray!45] (30,3) circle (2.5pt);
\fill[gray!45] (30,4) circle (2.5pt);
\fill[gray!45] (30,5) circle (2.5pt);
\fill[gray!45] (30,6) circle (2.5pt);
\fill[blue!70!black] (21,-3) circle (6pt);
\fill[blue!70!black] (21,-2) circle (6pt);
\fill[blue!70!black] (21,-1) circle (6pt);
\fill[blue!70!black] (21,0) circle (6pt);
\fill[blue!70!black] (21,1) circle (6pt);
\fill[blue!70!black] (21,2) circle (6pt);
\fill[blue!70!black] (21,3) circle (6pt);
\fill[blue!70!black] (22,-3) circle (6pt);
\fill[blue!70!black] (22,-2) circle (6pt);
\fill[blue!70!black] (22,-1) circle (6pt);
\fill[blue!70!black] (22,0) circle (6pt);
\fill[blue!70!black] (22,1) circle (6pt);
\fill[blue!70!black] (22,2) circle (6pt);
\fill[blue!70!black] (22,3) circle (6pt);
\fill[blue!70!black] (23,-3) circle (6pt);
\fill[blue!70!black] (23,-2) circle (6pt);
\fill[blue!70!black] (23,-1) circle (6pt);
\fill[blue!70!black] (23,0) circle (6pt);
\fill[blue!70!black] (23,1) circle (6pt);
\fill[blue!70!black] (23,2) circle (6pt);
\fill[blue!70!black] (23,3) circle (6pt);
\fill[blue!70!black] (24,-3) circle (6pt);
\fill[blue!70!black] (24,-2) circle (6pt);
\fill[blue!70!black] (24,-1) circle (6pt);
\fill[blue!70!black] (24,0) circle (6pt);
\fill[blue!70!black] (24,1) circle (6pt);
\fill[blue!70!black] (24,2) circle (6pt);
\fill[blue!70!black] (24,3) circle (6pt);
\fill[blue!70!black] (25,-3) circle (6pt);
\fill[blue!70!black] (25,-2) circle (6pt);
\fill[blue!70!black] (25,-1) circle (6pt);
\fill[blue!70!black] (25,0) circle (6pt);
\fill[blue!70!black] (25,1) circle (6pt);
\fill[blue!70!black] (25,2) circle (6pt);
\fill[blue!70!black] (25,3) circle (6pt);
\fill[blue!70!black] (26,-3) circle (6pt);
\fill[blue!70!black] (26,-2) circle (6pt);
\fill[blue!70!black] (26,-1) circle (6pt);
\fill[blue!70!black] (26,0) circle (6pt);
\fill[blue!70!black] (26,1) circle (6pt);
\fill[blue!70!black] (26,2) circle (6pt);
\fill[blue!70!black] (26,3) circle (6pt);
\fill[blue!70!black] (27,-3) circle (6pt);
\fill[blue!70!black] (27,-2) circle (6pt);
\fill[blue!70!black] (27,-1) circle (6pt);
\fill[blue!70!black] (27,0) circle (6pt);
\fill[blue!70!black] (27,1) circle (6pt);
\fill[blue!70!black] (27,2) circle (6pt);
\fill[blue!70!black] (27,3) circle (6pt);
\node at (24,-8.0) {\small $\mathcal M=\{h\in\mathbb Z^2:|h|_\infty<M\}$};
\end{tikzpicture}

==> figs/fig_statpoints.tex <==
\begin{tikzpicture}[x=1.15cm,y=1.05cm,>=stealth]
\fill[orange!12] (0,-1) rectangle (6.3,1);
\fill[orange!30] (0,-0.5) rectangle (6.3,0.5);
\draw[->] (0,-2.6)--(0,2.7) node[above]{\small $(x-x_*)/K$};
\draw[->] (0,0)--(6.6,0) node[right]{\small $n/N_0$};
\draw (-0.06,-2)--(0.06,-2) node[left=3pt]{\scriptsize $-2$};
\draw (-0.06,-1)--(0.06,-1) node[left=3pt]{\scriptsize $-1$};
\draw (-0.06,1)--(0.06,1) node[left=3pt]{\scriptsize $1$};
\draw (-0.06,2)--(0.06,2) node[left=3pt]{\scriptsize $2$};
\draw (1,-0.06)--(1,0.06); \node[below] at (1,-0.06) {\scriptsize $1$};
\draw (2,-0.06)--(2,0.06); \node[below] at (2,-0.06) {\scriptsize $2$};
\draw (3,-0.06)--(3,0.06); \node[below] at (3,-0.06) {\scriptsize $3$};
\draw (4,-0.06)--(4,0.06); \node[below] at (4,-0.06) {\scriptsize $4$};
\draw (5,-0.06)--(5,0.06); \node[below] at (5,-0.06) {\scriptsize $5$};
\draw (6,-0.06)--(6,0.06); \node[below] at (6,-0.06) {\scriptsize $6$};
\draw[very thick,blue!70!black] (0.000,0.200) -- (0.000,0.194) -- (0.000,0.187) -- (0.000,0.180) -- (0.001,0.174) -- (0.001,0.168) -- (0.002,0.161) -- (0.002,0.155) -- (0.003,0.148) -- (0.003,0.142) -- (0.004,0.135) -- (0.005,0.129) -- (0.006,0.122) -- (0.007,0.116) -- (0.008,0.109) -- (0.009,0.103) -- (0.011,0.096) -- (0.012,0.090) -- (0.014,0.083) -- (0.015,0.077) -- (0.017,0.070) -- (0.019,0.064) -- (0.020,0.057) -- (0.022,0.050) -- (0.024,0.044) -- (0.026,0.038) -- (0.028,0.031) -- (0.031,0.024) -- (0.033,0.018) -- (0.035,0.012) -- (0.038,0.005) -- (0.041,-0.002) -- (0.043,-0.008) -- (0.046,-0.014) -- (0.049,-0.021) -- (0.052,-0.027) -- (0.055,-0.034) -- (0.058,-0.041) -- (0.061,-0.047) -- (0.065,-0.053) -- (0.068,-0.060) -- (0.071,-0.067) -- (0.075,-0.073) -- (0.079,-0.079) -- (0.082,-0.086) -- (0.086,-0.092) -- (0.090,-0.099) -- (0.094,-0.105) -- (0.098,-0.112) -- (0.102,-0.118) -- (0.107,-0.125) -- (0.111,-0.131) -- (0.116,-0.138) -- (0.120,-0.145) -- (0.125,-0.151) -- (0.130,-0.157) -- (0.134,-0.164) -- (0.139,-0.171) -- (0.144,-0.177) -- (0.149,-0.183) -- (0.155,-0.190) -- (0.160,-0.196) -- (0.165,-0.203) -- (0.171,-0.210) -- (0.176,-0.216) -- (0.182,-0.222) -- (0.188,-0.229) -- (0.193,-0.236) -- (0.199,-0.242) -- (0.205,-0.248) -- (0.212,-0.255) -- (0.218,-0.261) -- (0.224,-0.268) -- (0.230,-0.275) -- (0.237,-0.281) -- (0.243,-0.287) -- (0.250,-0.294) -- (0.257,-0.301) -- (0.264,-0.307) -- (0.271,-0.314) -- (0.278,-0.320) -- (0.285,-0.326) -- (0.292,-0.333) -- (0.300,-0.339) -- (0.307,-0.346) -- (0.314,-0.352) -- (0.322,-0.359) -- (0.330,-0.365) -- (0.338,-0.372) -- (0.346,-0.379) -- (0.354,-0.385) -- (0.362,-0.392) -- (0.370,-0.398) -- (0.378,-0.405) -- (0.387,-0.411) -- (0.395,-0.418) -- (0.404,-0.424) -- (0.412,-0.431) -- (0.421,-0.437) -- (0.430,-0.444) -- (0.439,-0.450) -- (0.448,-0.457) -- (0.457,-0.463) -- (0.466,-0.469) -- (0.476,-0.476) -- (0.485,-0.482) -- (0.495,-0.489) -- (0.505,-0.495) -- (0.514,-0.502) -- (0.524,-0.509) -- (0.534,-0.515) -- (0.544,-0.522) -- (0.554,-0.528) -- (0.565,-0.534) -- (0.575,-0.541) -- (0.585,-0.548) -- (0.596,-0.554) -- (0.607,-0.560) -- (0.617,-0.567) -- (0.628,-0.574) -- (0.639,-0.580) -- (0.650,-0.587) -- (0.662,-0.593) -- (0.673,-0.599) -- (0.684,-0.606) -- (0.696,-0.613) -- (0.707,-0.619) -- (0.719,-0.625) -- (0.731,-0.632) -- (0.743,-0.639) -- (0.755,-0.645) -- (0.767,-0.651) -- (0.779,-0.658) -- (0.791,-0.665) -- (0.804,-0.671) -- (0.816,-0.677) -- (0.829,-0.684) -- (0.841,-0.690) -- (0.854,-0.697) -- (0.867,-0.704) -- (0.880,-0.710) -- (0.893,-0.717) -- (0.907,-0.723) -- (0.920,-0.730) -- (0.933,-0.736) -- (0.947,-0.742) -- (0.961,-0.749) -- (0.974,-0.756) -- (0.988,-0.762) -- (1.002,-0.769) -- (1.016,-0.775) -- (1.030,-0.782) -- (1.045,-0.788) -- (1.059,-0.794) -- (1.074,-0.801) -- (1.088,-0.808) -- (1.103,-0.814) -- (1.118,-0.821) -- (1.133,-0.827) -- (1.148,-0.834) -- (1.163,-0.840) -- (1.178,-0.847) -- (1.194,-0.853) -- (1.209,-0.860) -- (1.225,-0.866) -- (1.240,-0.873) -- (1.256,-0.879) -- (1.272,-0.885) -- (1.288,-0.892) -- (1.304,-0.899) -- (1.321,-0.905) -- (1.337,-0.912) -- (1.353,-0.918) -- (1.370,-0.925) -- (1.387,-0.931) -- (1.404,-0.938) -- (1.420,-0.944) -- (1.438,-0.951) -- (1.455,-0.957) -- (1.472,-0.964) -- (1.489,-0.970) -- (1.507,-0.977) -- (1.524,-0.983) -- (1.542,-0.990) -- (1.560,-0.996) -- (1.578,-1.002) -- (1.596,-1.009) -- (1.614,-1.016) -- (1.632,-1.022) -- (1.651,-1.029) -- (1.669,-1.035) -- (1.688,-1.042) -- (1.707,-1.048) -- (1.725,-1.054) -- (1.744,-1.061) -- (1.763,-1.068) -- (1.783,-1.074) -- (1.802,-1.081) -- (1.821,-1.087) -- (1.841,-1.093) -- (1.861,-1.100) -- (1.880,-1.107) -- (1.900,-1.113) -- (1.920,-1.120) -- (1.940,-1.126) -- (1.961,-1.133) -- (1.981,-1.139) -- (2.001,-1.146) -- (2.022,-1.152) -- (2.043,-1.159) -- (2.064,-1.165) -- (2.085,-1.172) -- (2.106,-1.178) -- (2.127,-1.185) -- (2.148,-1.191) -- (2.170,-1.198) -- (2.191,-1.204) -- (2.213,-1.211) -- (2.235,-1.217) -- (2.256,-1.224) -- (2.278,-1.230) -- (2.301,-1.237) -- (2.323,-1.243) -- (2.345,-1.250) -- (2.368,-1.256) -- (2.390,-1.262) -- (2.413,-1.269) -- (2.436,-1.276) -- (2.459,-1.282) -- (2.482,-1.288) -- (2.505,-1.295) -- (2.529,-1.302) -- (2.552,-1.308) -- (2.576,-1.315) -- (2.600,-1.321) -- (2.623,-1.328) -- (2.647,-1.334) -- (2.672,-1.341) -- (2.696,-1.347) -- (2.720,-1.353) -- (2.745,-1.360) -- (2.769,-1.367) -- (2.794,-1.373) -- (2.819,-1.380) -- (2.844,-1.386) -- (2.869,-1.393) -- (2.894,-1.399) -- (2.920,-1.406) -- (2.945,-1.412) -- (2.971,-1.419) -- (2.996,-1.425) -- (3.022,-1.431) -- (3.048,-1.438) -- (3.074,-1.445) -- (3.101,-1.451) -- (3.127,-1.458) -- (3.154,-1.464) -- (3.180,-1.471) -- (3.207,-1.477) -- (3.234,-1.484) -- (3.261,-1.490) -- (3.288,-1.497) -- (3.315,-1.503) -- (3.343,-1.510) -- (3.370,-1.516) -- (3.398,-1.522) -- (3.426,-1.529) -- (3.454,-1.536) -- (3.482,-1.542) -- (3.510,-1.548) -- (3.539,-1.555) -- (3.567,-1.562) -- (3.596,-1.568) -- (3.624,-1.575) -- (3.653,-1.581) -- (3.682,-1.588) -- (3.711,-1.594) -- (3.741,-1.601) -- (3.770,-1.607) -- (3.800,-1.613) -- (3.829,-1.620) -- (3.859,-1.627) -- (3.889,-1.633) -- (3.919,-1.640) -- (3.949,-1.646) -- (3.980,-1.653) -- (4.010,-1.659) -- (4.041,-1.666) -- (4.072,-1.672) -- (4.103,-1.678) -- (4.134,-1.685) -- (4.165,-1.692) -- (4.196,-1.698) -- (4.228,-1.705) -- (4.259,-1.711) -- (4.291,-1.718) -- (4.323,-1.724) -- (4.355,-1.731) -- (4.387,-1.737) -- (4.419,-1.744) -- (4.452,-1.750) -- (4.484,-1.757) -- (4.517,-1.763) -- (4.550,-1.770) -- (4.583,-1.776) -- (4.616,-1.782) -- (4.649,-1.789) -- (4.683,-1.796) -- (4.716,-1.802) -- (4.750,-1.808) -- (4.784,-1.815) -- (4.818,-1.822) -- (4.852,-1.828) -- (4.886,-1.835) -- (4.921,-1.841) -- (4.955,-1.847) -- (4.990,-1.854) -- (5.025,-1.861) -- (5.060,-1.867) -- (5.095,-1.874) -- (5.130,-1.880) -- (5.166,-1.887) -- (5.201,-1.893) -- (5.237,-1.900) -- (5.273,-1.906) -- (5.309,-1.912) -- (5.345,-1.919) -- (5.381,-1.926) -- (5.418,-1.932) -- (5.454,-1.939) -- (5.491,-1.945) -- (5.528,-1.952) -- (5.565,-1.958) -- (5.602,-1.965) -- (5.640,-1.971) -- (5.677,-1.978) -- (5.715,-1.984) -- (5.752,-1.991) -- (5.790,-1.997) -- (5.829,-2.003) -- (5.867,-2.010) -- (5.905,-2.016) -- (5.944,-2.023) -- (5.982,-2.030) -- (6.021,-2.036) -- (6.060,-2.042) -- (6.099,-2.049) -- (6.139,-2.055) -- (6.178,-2.062) -- (6.218,-2.068) -- (6.258,-2.075) -- (6.298,-2.081);
\node[below,blue!70!black] at (6.30,-2.08) {\small $x_{+}(n)$};
\draw[very thick,blue!70!black] (0.000,0.200) -- (0.000,0.207) -- (0.000,0.213) -- (0.000,0.220) -- (0.001,0.226) -- (0.001,0.233) -- (0.001,0.239) -- (0.002,0.245) -- (0.003,0.252) -- (0.003,0.259) -- (0.004,0.265) -- (0.005,0.272) -- (0.006,0.278) -- (0.007,0.285) -- (0.008,0.291) -- (0.009,0.297) -- (0.011,0.304) -- (0.012,0.310) -- (0.013,0.317) -- (0.015,0.324) -- (0.016,0.330) -- (0.018,0.337) -- (0.020,0.343) -- (0.022,0.350) -- (0.024,0.356) -- (0.026,0.363) -- (0.028,0.369) -- (0.030,0.376) -- (0.032,0.382) -- (0.034,0.389) -- (0.037,0.395) -- (0.039,0.402) -- (0.042,0.408) -- (0.044,0.414) -- (0.047,0.421) -- (0.050,0.427) -- (0.053,0.434) -- (0.056,0.441) -- (0.059,0.447) -- (0.062,0.454) -- (0.065,0.460) -- (0.068,0.467) -- (0.072,0.473) -- (0.075,0.479) -- (0.079,0.486) -- (0.082,0.492) -- (0.086,0.499) -- (0.090,0.506) -- (0.093,0.512) -- (0.097,0.518) -- (0.101,0.525) -- (0.105,0.531) -- (0.109,0.538) -- (0.114,0.544) -- (0.118,0.551) -- (0.122,0.557) -- (0.127,0.564) -- (0.131,0.571) -- (0.136,0.577) -- (0.140,0.584) -- (0.145,0.590) -- (0.150,0.597) -- (0.155,0.603) -- (0.160,0.610) -- (0.165,0.616) -- (0.170,0.623) -- (0.175,0.629) -- (0.180,0.636) -- (0.185,0.642) -- (0.191,0.649) -- (0.196,0.655) -- (0.202,0.661) -- (0.207,0.668) -- (0.213,0.675) -- (0.219,0.681) -- (0.225,0.688) -- (0.231,0.694) -- (0.237,0.701) -- (0.243,0.707) -- (0.249,0.714) -- (0.255,0.720) -- (0.261,0.726) -- (0.268,0.733) -- (0.274,0.740) -- (0.281,0.746) -- (0.287,0.752) -- (0.294,0.759) -- (0.301,0.766) -- (0.307,0.772) -- (0.314,0.778) -- (0.321,0.785) -- (0.328,0.792) -- (0.335,0.798) -- (0.342,0.804) -- (0.350,0.811) -- (0.357,0.818) -- (0.364,0.824) -- (0.372,0.831) -- (0.379,0.837) -- (0.387,0.844) -- (0.395,0.850) -- (0.402,0.857) -- (0.410,0.863) -- (0.418,0.869) -- (0.426,0.876) -- (0.434,0.883) -- (0.442,0.889) -- (0.450,0.895) -- (0.458,0.902) -- (0.467,0.909) -- (0.475,0.915) -- (0.483,0.921) -- (0.492,0.928) -- (0.501,0.935) -- (0.509,0.941) -- (0.518,0.948) -- (0.527,0.954) -- (0.535,0.960) -- (0.544,0.967) -- (0.553,0.974) -- (0.562,0.980) -- (0.572,0.987) -- (0.581,0.993) -- (0.590,1.000) -- (0.599,1.006) -- (0.609,1.012) -- (0.618,1.019) -- (0.628,1.026) -- (0.637,1.032) -- (0.647,1.039) -- (0.657,1.045) -- (0.667,1.052) -- (0.677,1.058) -- (0.686,1.065) -- (0.696,1.071) -- (0.707,1.077) -- (0.717,1.084) -- (0.727,1.091) -- (0.737,1.097) -- (0.748,1.104) -- (0.758,1.110) -- (0.768,1.117) -- (0.779,1.123) -- (0.790,1.129) -- (0.800,1.136) -- (0.811,1.143) -- (0.822,1.149) -- (0.833,1.155) -- (0.844,1.162) -- (0.855,1.169) -- (0.866,1.175) -- (0.877,1.181) -- (0.888,1.188) -- (0.899,1.195) -- (0.911,1.201) -- (0.922,1.208) -- (0.934,1.214) -- (0.945,1.220) -- (0.957,1.227) -- (0.969,1.234) -- (0.980,1.240) -- (0.992,1.246) -- (1.004,1.253) -- (1.016,1.260) -- (1.028,1.266) -- (1.040,1.272) -- (1.052,1.279) -- (1.064,1.285) -- (1.077,1.292) -- (1.089,1.298) -- (1.101,1.305) -- (1.114,1.312) -- (1.126,1.318) -- (1.139,1.325) -- (1.151,1.331) -- (1.164,1.337) -- (1.177,1.344) -- (1.190,1.351) -- (1.203,1.357) -- (1.216,1.363) -- (1.229,1.370) -- (1.242,1.377) -- (1.255,1.383) -- (1.268,1.389) -- (1.281,1.396) -- (1.295,1.402) -- (1.308,1.409) -- (1.322,1.415) -- (1.335,1.422) -- (1.349,1.429) -- (1.362,1.435) -- (1.376,1.442) -- (1.390,1.448) -- (1.404,1.454) -- (1.418,1.461) -- (1.431,1.468) -- (1.446,1.474) -- (1.460,1.481) -- (1.474,1.487) -- (1.488,1.493) -- (1.502,1.500) -- (1.517,1.506) -- (1.531,1.513) -- (1.545,1.520) -- (1.560,1.526) -- (1.574,1.532) -- (1.589,1.539) -- (1.604,1.546) -- (1.619,1.552) -- (1.633,1.558) -- (1.648,1.565) -- (1.663,1.572) -- (1.678,1.578) -- (1.693,1.585) -- (1.708,1.591) -- (1.724,1.597) -- (1.739,1.604) -- (1.754,1.611) -- (1.769,1.617) -- (1.785,1.623) -- (1.800,1.630) -- (1.816,1.637) -- (1.831,1.643) -- (1.847,1.650) -- (1.863,1.656) -- (1.879,1.662) -- (1.894,1.669) -- (1.910,1.675) -- (1.926,1.682) -- (1.942,1.688) -- (1.958,1.695) -- (1.975,1.702) -- (1.991,1.708) -- (2.007,1.715) -- (2.023,1.721) -- (2.040,1.728) -- (2.056,1.734) -- (2.073,1.741) -- (2.089,1.747) -- (2.106,1.753) -- (2.122,1.760) -- (2.139,1.766) -- (2.156,1.773) -- (2.173,1.780) -- (2.190,1.786) -- (2.206,1.792) -- (2.223,1.799) -- (2.241,1.806) -- (2.258,1.812) -- (2.275,1.819) -- (2.292,1.825) -- (2.309,1.831) -- (2.327,1.838) -- (2.344,1.845) -- (2.362,1.851) -- (2.379,1.857) -- (2.397,1.864) -- (2.414,1.871) -- (2.432,1.877) -- (2.450,1.883) -- (2.467,1.890) -- (2.485,1.897) -- (2.503,1.903) -- (2.521,1.910) -- (2.539,1.916) -- (2.557,1.922) -- (2.575,1.929) -- (2.594,1.935) -- (2.612,1.942) -- (2.630,1.948) -- (2.649,1.955) -- (2.667,1.962) -- (2.685,1.968) -- (2.704,1.975) -- (2.723,1.981) -- (2.741,1.988) -- (2.760,1.994) -- (2.779,2.001) -- (2.797,2.007) -- (2.816,2.014) -- (2.835,2.020) -- (2.854,2.026) -- (2.873,2.033) -- (2.892,2.040) -- (2.911,2.046) -- (2.931,2.053) -- (2.950,2.059) -- (2.969,2.066) -- (2.988,2.072) -- (3.008,2.079) -- (3.027,2.085) -- (3.047,2.091) -- (3.066,2.098) -- (3.086,2.105) -- (3.106,2.111) -- (3.125,2.118) -- (3.145,2.124) -- (3.165,2.131) -- (3.185,2.137) -- (3.205,2.143) -- (3.225,2.150) -- (3.245,2.157) -- (3.265,2.163) -- (3.285,2.170) -- (3.305,2.176) -- (3.325,2.183) -- (3.346,2.189) -- (3.366,2.196) -- (3.387,2.202) -- (3.407,2.208) -- (3.428,2.215) -- (3.448,2.222) -- (3.469,2.228) -- (3.489,2.235) -- (3.510,2.241) -- (3.531,2.248) -- (3.552,2.254) -- (3.573,2.261) -- (3.594,2.267) -- (3.615,2.274) -- (3.636,2.280) -- (3.657,2.287) -- (3.678,2.293) -- (3.699,2.300) -- (3.720,2.306) -- (3.742,2.312) -- (3.763,2.319) -- (3.784,2.326) -- (3.806,2.332) -- (3.827,2.339) -- (3.849,2.345) -- (3.870,2.352) -- (3.892,2.358) -- (3.914,2.365) -- (3.936,2.371) -- (3.957,2.378) -- (3.979,2.384) -- (4.001,2.391) -- (4.023,2.397) -- (4.045,2.404) -- (4.067,2.410) -- (4.089,2.417) -- (4.112,2.423) -- (4.134,2.430) -- (4.156,2.436) -- (4.178,2.443) -- (4.201,2.449) -- (4.223,2.456) -- (4.246,2.462) -- (4.268,2.469) -- (4.291,2.475) -- (4.313,2.482) -- (4.336,2.488) -- (4.359,2.495) -- (4.381,2.501) -- (4.404,2.508) -- (4.427,2.514) -- (4.450,2.521) -- (4.473,2.527) -- (4.496,2.534) -- (4.519,2.540) -- (4.542,2.547) -- (4.565,2.553) -- (4.589,2.560) -- (4.612,2.566) -- (4.635,2.573) -- (4.658,2.579) -- (4.682,2.586) -- (4.705,2.592) -- (4.729,2.599) -- (4.752,2.605) -- (4.776,2.612) -- (4.800,2.618) -- (4.823,2.625) -- (4.847,2.631) -- (4.871,2.638) -- (4.895,2.644) -- (4.919,2.651) -- (4.942,2.657) -- (4.966,2.663) -- (4.991,2.670) -- (5.015,2.677) -- (5.039,2.683) -- (5.063,2.690) -- (5.087,2.696) -- (5.111,2.703) -- (5.136,2.709) -- (5.160,2.716) -- (5.184,2.722) -- (5.209,2.729) -- (5.233,2.735) -- (5.258,2.742) -- (5.283,2.748) -- (5.307,2.755) -- (5.332,2.761) -- (5.357,2.768) -- (5.381,2.774) -- (5.406,2.781) -- (5.431,2.787) -- (5.456,2.794) -- (5.481,2.800);
\node[right,blue!70!black] at (5.48,2.80) {\small $x_{-}(n)$};
\fill (0,0.2) circle (1.6pt) node[left=8pt]{\small $x_0$};
\node[right,orange!70!black] at (6.3,0.75) {\scriptsize $\operatorname{supp}\eta$};
\node[right,orange!70!black] at (6.3,0.38) {\scriptsize $\eta=1$};
\draw[dashed,gray] (5,2.3)--(5,-2.6) node[below,black]{\scriptsize $n=5N_0$};
\end{tikzpicture}
